Evolved stars and the origin of abundance trends in planet hosts

Tentative evidence that the properties of evolved stars with planets may be different from what we know for MS hosts has been recently reported. We aim to test whether evolved stars with planets show any chemical peculiarity that could be related to the planet formation process. We determine in a consistent way the metallicity and individual abundances of a large sample of evolved (subgiants and red giants) and MS stars with and without known planetary companions. No differences in the <[X/Fe]> vs. condensation temperature (Tc) slopes are found between the samples of planet and non-planet hosts when all elements are considered. However, if the analysis is restricted to only refractory elements, differences in the Tc-slopes between stars with and without known planets are found. This result is found to be dependent on the stellar evolutionary stage, as it holds for MS and subgiant stars, while there seem to be no difference between planet and non-planet hosts among the sample of giants. A search for correlations between the Tc-slope and the stellar properties reveals significant correlations with the stellar mass and the stellar age. The data also suggest that differences in terms of mass and age between MS planet and non-planet hosts may be present. Our results are well explained by radial mixing in the Galaxy. The sample of giant contains stars more massive and younger than their MS counterparts. This leads to a sample of stars possibly less contaminated by stars not born in the solar neighbourhood, leading to no chemical differences between planet and non planet hosts. The sample of MS stars may contain more stars from the outer disc (specially the non-planet host sample) which might led to the differences observed in the chemical trends.

==> (inline-0) <==
\begin{longtable}{llcccccccc}
\caption{
 Spectroscopic parameters with uncertainties
 for the stars measured in this work. %Columns 7 and 9
% give the mean iron abundance derived from Fe~{\sc I} and Fe~{\sc  II} lines,
% respectively, while Cols. 8 and 10 give the corresponding number of lines.
% The rest of the columns are self-explanatory. %Only the first five lines are
% shown here; the full version of the table is available on line.
  }\label{parameters_table_full}\\
\hline
\hline
HIP & HD & T$_{\rm eff}$ &  $\log g$            & $\xi_{t}$           & [Fe/H] & Sp.$^{\dag}$   &  Age  & M$_{\star}$   & R$_{\star}$    \\
    &    &  (K)          & (${\rm cm s^{-2}}$)  & (${\rm km s^{-1}}$) & dex    &                & (Gyr) & (M$_{\odot}$) & (R$_{\odot}$)  \\
 (1)& (2)&  (3)          & (4)                  & (5)                 & (6)    & (7)            & (8)   & (9)           & (10)           \\
\hline
\endfirsthead
\caption{Continued.} \\
\hline
HIP & HD & T$_{\rm eff}$ &  $\log g$            & $\xi_{t}$           & [Fe/H] & Sp.$^{\dag}$   &  Age  & M$_{\star}$   & R$_{\star}$    \\
    &    &  (K)          & (${\rm cm s^{-2}}$)  & (${\rm km s^{-1}}$) & dex    &                & (Gyr) & (M$_{\odot}$) & (R$_{\odot}$)  \\
 (1)& (2)&  (3)          & (4)                  & (5)                 & (6)    & (7)            & (8)   & (9)           & (10)           \\
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
% ---------------------------
% data comes here
% ---------------------------
%\multicolumn{2}{c}{Sun} & 5784 $\pm$ 15 & 4.51 $\pm$ 0.03 & 1.01 $\pm$ 0.09 &  0.02 $\pm$ 0.01  & 7.52 $\pm$ 0.02 & 253 & 7.52 $\pm$ 0.02 & 26 & 5 \\
\hline\noalign{\smallskip}
\multicolumn{10}{c}{Giant stars with planets}\\
\hline\noalign{\smallskip}
1692	&	1690	&	4338	$\pm$	20	&	2.04	$\pm$	0.08	&	1.56	$\pm$	0.14	&	-0.24	$\pm$	0.04	&	3	&	6.80	$\pm$	3.12	&	1.11	$\pm$	0.15	&	18.60	$\pm$	2.72	\\
4297	&	5319	&	4895	$\pm$	28	&	3.33	$\pm$	0.09	&	1.10	$\pm$	0.10	&	0.05	$\pm$	0.03	&	3	&	4.48	$\pm$	0.85	&	1.30	$\pm$	0.07	&	3.76	$\pm$	0.35	\\
10085	&	13189	&	4187	$\pm$	35	&	1.60	$\pm$	0.14	&	1.49	$\pm$	0.17	&	-0.36	$\pm$	0.06	&	4	&	4.41	$\pm$	2.89	&	1.24	$\pm$	0.27	&	32.32	$\pm$	6.08	\\
12247	&	16400	&	4864	$\pm$	23	&	2.65	$\pm$	0.08	&	1.41	$\pm$	0.10	&	-0.03	$\pm$	0.03	&	3	&	1.68	$\pm$	0.18	&	1.83	$\pm$	0.09	&	9.79	$\pm$	0.36	\\
20889	&	28305	&	4911	$\pm$	25	&	2.73	$\pm$	0.09	&	1.39	$\pm$	0.13	&	0.15	$\pm$	0.04	&	4	&	0.63	$\pm$	0.07	&	2.63	$\pm$	0.07	&	12.45	$\pm$	0.26	\\
36616	&	59686	&	4669	$\pm$	20	&	2.63	$\pm$	0.07	&	1.32	$\pm$	0.11	&	0.13	$\pm$	0.04	&	4	&	1.48	$\pm$	0.46	&	1.98	$\pm$	0.19	&	12.57	$\pm$	0.44	\\
37826	&	62509	&	4887	$\pm$	18	&	3.00	$\pm$	0.06	&	1.23	$\pm$	0.10	&	0.09	$\pm$	0.03	&	4	&	1.31	$\pm$	0.17	&	2.03	$\pm$	0.07	&	8.63	$\pm$	0.16	\\
42527	&	73108	&	4517	$\pm$	18	&	2.39	$\pm$	0.08	&	1.30	$\pm$	0.10	&	-0.17	$\pm$	0.03	&	4	&	10.10	$\pm$	1.17	&	1.01	$\pm$	0.04	&	9.72	$\pm$	0.29	\\
46471	&	81688	&	4773	$\pm$	13	&	2.38	$\pm$	0.05	&	1.41	$\pm$	0.08	&	-0.36	$\pm$	0.02	&	4	&	3.39	$\pm$	1.90	&	1.33	$\pm$	0.22	&	10.60	$\pm$	0.38	\\
50887	&	90043	&	4999	$\pm$	10	&	3.25	$\pm$	0.04	&	1.11	$\pm$	0.06	&	-0.09	$\pm$	0.02	&	4	&	3.87	$\pm$	0.29	&	1.31	$\pm$	0.03	&	3.39	$\pm$	0.11	\\
53666	&	95089	&	4936	$\pm$	15	&	3.31	$\pm$	0.05	&	1.08	$\pm$	0.08	&	0.00	$\pm$	0.02	&	4	&	2.95	$\pm$	0.54	&	1.48	$\pm$	0.09	&	4.52	$\pm$	0.53	\\
57428	&	102272	&	4814	$\pm$	18	&	2.64	$\pm$	0.06	&	1.45	$\pm$	0.12	&	-0.41	$\pm$	0.03	&	4	&	7.12	$\pm$	2.85	&	1.05	$\pm$	0.12	&	7.10	$\pm$	1.16	\\
57820	&	102956	&	4978	$\pm$	30	&	3.40	$\pm$	0.10	&	1.13	$\pm$	0.13	&	0.14	$\pm$	0.04	&	3	&	2.68	$\pm$	0.47	&	1.56	$\pm$	0.09	&	4.06	$\pm$	0.44	\\
58952	&	104985	&	4685	$\pm$	15	&	2.43	$\pm$	0.06	&	1.37	$\pm$	0.09	&	-0.36	$\pm$	0.02	&	4	&	4.39	$\pm$	0.54	&	1.22	$\pm$	0.05	&	10.64	$\pm$	0.29	\\
61740	&	110014	&	4605	$\pm$	40	&	2.53	$\pm$	0.14	&	1.37	$\pm$	0.18	&	0.35	$\pm$	0.06	&	4	&	0.46	$\pm$	0.07	&	2.94	$\pm$	0.10	&	17.62	$\pm$	0.69	\\
74793	&	136726	&	4260	$\pm$	33	&	1.94	$\pm$	0.13	&	1.43	$\pm$	0.16	&	0.00	$\pm$	0.06	&	4	&	2.08	$\pm$	0.65	&	1.69	$\pm$	0.18	&	26.63	$\pm$	1.03	\\
74961	&	136418	&	4985	$\pm$	10	&	3.41	$\pm$	0.05	&	1.02	$\pm$	0.08	&	-0.11	$\pm$	0.02	&	4	&	4.32	$\pm$	0.51	&	1.27	$\pm$	0.05	&	3.42	$\pm$	0.19	\\
75458	&	137759	&	4582	$\pm$	30	&	2.72	$\pm$	0.10	&	1.19	$\pm$	0.12	&	0.19	$\pm$	0.05	&	4	&	3.60	$\pm$	0.98	&	1.46	$\pm$	0.14	&	11.51	$\pm$	0.29	\\
76311	&	139357	&	4601	$\pm$	28	&	2.63	$\pm$	0.10	&	1.25	$\pm$	0.14	&	0.34	$\pm$	0.05	&	4	&	1.19	$\pm$	0.33	&	2.16	$\pm$	0.18	&	12.53	$\pm$	0.56	\\
77655	&	142091	&	4865	$\pm$	15	&	3.30	$\pm$	0.05	&	1.06	$\pm$	0.08	&	0.09	$\pm$	0.02	&	4	&	3.23	$\pm$	0.15	&	1.46	$\pm$	0.03	&	4.79	$\pm$	0.04	\\
79219	&	145457	&	4797	$\pm$	20	&	2.53	$\pm$	0.06	&	1.36	$\pm$	0.08	&	-0.20	$\pm$	0.03	&	4	&	4.80	$\pm$	3.16	&	1.24	$\pm$	0.24	&	9.67	$\pm$	0.82	\\
80687	&	148427	&	5017	$\pm$	20	&	3.51	$\pm$	0.06	&	1.09	$\pm$	0.10	&	0.06	$\pm$	0.03	&	3	&	3.44	$\pm$	0.16	&	1.40	$\pm$	0.03	&	3.19	$\pm$	0.13	\\
88048	&	163917	&	4965	$\pm$	20	&	2.88	$\pm$	0.08	&	1.51	$\pm$	0.13	&	0.15	$\pm$	0.04	&	3	&	0.38	$\pm$	0.01	&	3.04	$\pm$	0.05	&	13.30	$\pm$	0.27	\\
89047	&	167042	&	4983	$\pm$	10	&	3.53	$\pm$	0.04	&	1.10	$\pm$	0.08	&	0.03	$\pm$	0.02	&	3	&	2.69	$\pm$	0.09	&	1.53	$\pm$	0.02	&	4.26	$\pm$	0.10	\\
90344	&	170693	&	4515	$\pm$	15	&	2.40	$\pm$	0.07	&	1.39	$\pm$	0.09	&	-0.34	$\pm$	0.03	&	3	&	3.13	$\pm$	1.51	&	1.37	$\pm$	0.21	&	18.83	$\pm$	0.52	\\
91852	&	173416	&	4775	$\pm$	30	&	2.35	$\pm$	0.10	&	1.37	$\pm$	0.12	&	-0.12	$\pm$	0.04	&	3	&	1.62	$\pm$	0.60	&	1.83	$\pm$	0.24	&	12.50	$\pm$	0.63	\\
92895	&	175541	&	5052	$\pm$	35	&	3.37	$\pm$	0.11	&	1.07	$\pm$	0.15	&	-0.07	$\pm$	0.04	&	3	&	3.14	$\pm$	0.62	&	1.42	$\pm$	0.10	&	3.68	$\pm$	0.48	\\
94576	&	180314	&	4990	$\pm$	30	&	3.04	$\pm$	0.10	&	1.27	$\pm$	0.15	&	0.22	$\pm$	0.04	&	3	&	0.75	$\pm$	0.06	&	2.41	$\pm$	0.07	&	8.16	$\pm$	0.46	\\
94951	&	180902	&	5026	$\pm$	15	&	3.54	$\pm$	0.05	&	1.11	$\pm$	0.10	&	0.01	$\pm$	0.03	&	3	&	2.87	$\pm$	0.37	&	1.49	$\pm$	0.07	&	3.76	$\pm$	0.36	\\
95124	&	181342	&	4998	$\pm$	15	&	3.42	$\pm$	0.05	&	1.13	$\pm$	0.11	&	0.20	$\pm$	0.03	&	3	&	2.07	$\pm$	0.24	&	1.71	$\pm$	0.07	&	4.41	$\pm$	0.30	\\
97938	&	188310	&	4796	$\pm$	30	&	2.66	$\pm$	0.10	&	1.44	$\pm$	0.15	&	-0.15	$\pm$	0.04	&	3	&	3.16	$\pm$	2.50	&	1.43	$\pm$	0.34	&	9.71	$\pm$	0.34	\\
99894	&	192699	&	5101	$\pm$	25	&	3.24	$\pm$	0.08	&	1.08	$\pm$	0.11	&	-0.19	$\pm$	0.03	&	3	&	2.59	$\pm$	0.21	&	1.48	$\pm$	0.05	&	4.20	$\pm$	0.18	\\
103527	&	199665	&	5106	$\pm$	30	&	3.10	$\pm$	0.09	&	1.34	$\pm$	0.13	&	0.07	$\pm$	0.04	&	3	&	0.84	$\pm$	0.03	&	2.28	$\pm$	0.04	&	7.32	$\pm$	0.23	\\
104202	&	200964	&	5067	$\pm$	20	&	3.30	$\pm$	0.07	&	1.04	$\pm$	0.11	&	-0.11	$\pm$	0.03	&	3	&	2.50	$\pm$	0.20	&	1.53	$\pm$	0.05	&	4.28	$\pm$	0.18	\\
107251	&	206610	&	4953	$\pm$	45	&	3.43	$\pm$	0.14	&	1.01	$\pm$	0.20	&	0.22	$\pm$	0.06	&	3	&	1.97	$\pm$	0.70	&	1.74	$\pm$	0.21	&	5.07	$\pm$	1.19	\\
109577	&	210702	&	4993	$\pm$	15	&	3.42	$\pm$	0.05	&	1.14	$\pm$	0.08	&	0.02	$\pm$	0.02	&	3	&	2.24	$\pm$	0.12	&	1.63	$\pm$	0.03	&	4.71	$\pm$	0.13	\\
110813	&	212771	&	5018	$\pm$	15	&	3.36	$\pm$	0.06	&	1.09	$\pm$	0.08	&	-0.17	$\pm$	0.02	&	3	&	2.58	$\pm$	0.49	&	1.49	$\pm$	0.10	&	4.84	$\pm$	0.56	\\
114855	&	219449	&	4686	$\pm$	20	&	2.57	$\pm$	0.08	&	1.41	$\pm$	0.12	&	0.00	$\pm$	0.04	&	3	&	6.34	$\pm$	1.99	&	1.19	$\pm$	0.12	&	10.70	$\pm$	0.25	\\
116076	&	221345	&	4773	$\pm$	10	&	2.68	$\pm$	0.04	&	1.45	$\pm$	0.10	&	-0.26	$\pm$	0.02	&	3	&	7.26	$\pm$	2.14	&	1.08	$\pm$	0.09	&	10.69	$\pm$	0.26	\\
	&	17092	&	4630	$\pm$	30	&	2.47	$\pm$	0.11	&	1.32	$\pm$	0.13	&	0.11	$\pm$	0.05	&	4	&	5.82	$\pm$	2.75	&	1.23	$\pm$	0.18	&	7.72	$\pm$	2.83	\\
\multicolumn{2}{l}{BD+20 2457}			&	4257	$\pm$	20	&	1.63	$\pm$	0.08	&	1.62	$\pm$	0.09	&	-0.79	$\pm$	0.03	&	3	&	4.55	$\pm$	4.06	&		&		\\
\multicolumn{2}{l}{$\gamma$1 Leo}			&	4376	$\pm$	15	&	1.67	$\pm$	0.06	&	1.43	$\pm$	0.10	&	-0.44	$\pm$	0.03	&	4	&	1.94	$\pm$	0.46	&	1.59	$\pm$	0.12	&	30.09	$\pm$	1.08	\\
	&	240210	&	4309	$\pm$	33	&	1.83	$\pm$	0.14	&	1.49	$\pm$	0.16	&	-0.11	$\pm$	0.06	&	3	&	7.90	$\pm$	2.81	&	1.10	$\pm$	0.11	&	16.12	$\pm$	2.25	\\
\hline\noalign{\smallskip}
\multicolumn{10}{c}{Giant stars without planets}\\
\hline\noalign{\smallskip}
729	&	448	&	4811	$\pm$	23	&	2.69	$\pm$	0.09	&	1.40	$\pm$	0.12	&	0.04	$\pm$	0.04	&	3	&	1.77	$\pm$	0.19	&	1.81	$\pm$	0.08	&	9.91	$\pm$	0.32	\\
873	&	645	&	4849	$\pm$	15	&	3.08	$\pm$	0.05	&	1.19	$\pm$	0.08	&	0.03	$\pm$	0.02	&	3	&	1.72	$\pm$	0.14	&	1.78	$\pm$	0.05	&	7.30	$\pm$	0.23	\\
6682	&	8594	&	4833	$\pm$	15	&	3.17	$\pm$	0.05	&	1.14	$\pm$	0.09	&	0.00	$\pm$	0.03	&	3	&	4.28	$\pm$	0.71	&	1.31	$\pm$	0.07	&	4.91	$\pm$	0.31	\\
6999	&	9057	&	4961	$\pm$	20	&	2.87	$\pm$	0.08	&	1.44	$\pm$	0.11	&	0.07	$\pm$	0.03	&	3	&	0.76	$\pm$	0.09	&	2.43	$\pm$	0.08	&	10.78	$\pm$	0.33	\\
7097	&	9270	&	4936	$\pm$	40	&	2.18	$\pm$	0.14	&	1.73	$\pm$	0.24	&	-0.09	$\pm$	0.06	&	3	&	0.24	$\pm$	0.03	&	3.62	$\pm$	0.14	&	27.01	$\pm$	2.26	\\
7607	&	9927	&	4396	$\pm$	38	&	2.17	$\pm$	0.14	&	1.46	$\pm$	0.16	&	0.11	$\pm$	0.07	&	3	&	1.78	$\pm$	0.49	&	1.85	$\pm$	0.20	&	20.54	$\pm$	0.74	\\
7719	&	10072	&	5097	$\pm$	20	&	2.70	$\pm$	0.06	&	1.31	$\pm$	0.07	&	-0.12	$\pm$	0.02	&	3	&	0.77	$\pm$	0.11	&	2.32	$\pm$	0.10	&	9.68	$\pm$	0.41	\\
9222	&	11949	&	4803	$\pm$	10	&	2.94	$\pm$	0.04	&	1.21	$\pm$	0.08	&	-0.15	$\pm$	0.02	&	3	&	2.51	$\pm$	0.20	&	1.52	$\pm$	0.04	&	8.00	$\pm$	0.21	\\
13531	&	17878	&	5025	$\pm$	25	&	2.48	$\pm$	0.09	&	1.19	$\pm$	0.11	&	-0.20	$\pm$	0.03	&	3	&	0.43	$\pm$	0.04	&	2.91	$\pm$	0.08	&	16.43	$\pm$	0.55	\\
19038	&	25604	&	4808	$\pm$	28	&	2.74	$\pm$	0.09	&	1.39	$\pm$	0.12	&	0.09	$\pm$	0.04	&	3	&	1.09	$\pm$	0.21	&	2.24	$\pm$	0.12	&	11.20	$\pm$	0.28	\\
42528	&	73764	&	5128	$\pm$	20	&	3.36	$\pm$	0.07	&	1.21	$\pm$	0.12	&	0.01	$\pm$	0.03	&	3	&	1.75	$\pm$	0.13	&	1.76	$\pm$	0.05	&	4.60	$\pm$	0.21	\\
59285	&	105639	&	4637	$\pm$	33	&	2.82	$\pm$	0.13	&	1.22	$\pm$	0.14	&	0.09	$\pm$	0.05	&	3	&	4.14	$\pm$	0.77	&	1.35	$\pm$	0.08	&	7.85	$\pm$	0.28	\\
59646	&	106314	&	5132	$\pm$	23	&	3.61	$\pm$	0.06	&	1.13	$\pm$	0.12	&	0.10	$\pm$	0.03	&	3	&	2.87	$\pm$	0.14	&	1.52	$\pm$	0.03	&	3.33	$\pm$	0.11	\\
59847	&	106714	&	4872	$\pm$	20	&	2.46	$\pm$	0.08	&	1.41	$\pm$	0.10	&	-0.20	$\pm$	0.03	&	3	&	2.16	$\pm$	0.44	&	1.61	$\pm$	0.12	&	10.97	$\pm$	0.28	\\
59856	&	106760	&	4581	$\pm$	28	&	2.48	$\pm$	0.10	&	1.39	$\pm$	0.16	&	-0.12	$\pm$	0.05	&	3	&	1.57	$\pm$	0.32	&	1.85	$\pm$	0.14	&	16.79	$\pm$	0.79	\\
68904	&	123351	&	4883	$\pm$	23	&	3.44	$\pm$	0.08	&	1.56	$\pm$	0.14	&	0.03	$\pm$	0.03	&	3	&	4.24	$\pm$	0.67	&	1.32	$\pm$	0.06	&	4.11	$\pm$	0.27	\\
69185	&	123929	&	5066	$\pm$	13	&	3.36	$\pm$	0.04	&	1.06	$\pm$	0.06	&	-0.29	$\pm$	0.02	&	3	&	3.57	$\pm$	0.37	&	1.29	$\pm$	0.05	&	3.89	$\pm$	0.20	\\
69427	&	124294	&	4235	$\pm$	20	&	1.83	$\pm$	0.08	&	1.48	$\pm$	0.11	&	-0.43	$\pm$	0.04	&	3	&	8.55	$\pm$	1.57	&	1.00	$\pm$	0.06	&	25.43	$\pm$	0.73	\\
69612	&	124679	&	4809	$\pm$	23	&	2.71	$\pm$	0.08	&	1.38	$\pm$	0.11	&	-0.08	$\pm$	0.03	&	3	&	2.29	$\pm$	0.44	&	1.61	$\pm$	0.11	&	10.56	$\pm$	0.32	\\
70027	&	125560	&	4556	$\pm$	48	&	2.54	$\pm$	0.17	&	1.37	$\pm$	0.19	&	0.27	$\pm$	0.07	&	3	&	5.50	$\pm$	2.80	&	1.29	$\pm$	0.20	&	11.06	$\pm$	0.37	\\
70038	&	125490	&	5071	$\pm$	23	&	3.00	$\pm$	0.07	&	1.20	$\pm$	0.09	&	-0.04	$\pm$	0.03	&	3	&	1.11	$\pm$	0.10	&	2.04	$\pm$	0.07	&	6.60	$\pm$	0.34	\\
80816	&	148856	&	5000	$\pm$	20	&	2.40	$\pm$	0.07	&	1.52	$\pm$	0.11	&	-0.10	$\pm$	0.03	&	3	&	0.45	$\pm$	0.04	&	2.89	$\pm$	0.07	&	15.55	$\pm$	0.46	\\
84975	&	157261	&	5000	$\pm$	20	&	3.33	$\pm$	0.06	&	1.16	$\pm$	0.08	&	-0.17	$\pm$	0.02	&	3	&	2.99	$\pm$	0.28	&	1.42	$\pm$	0.05	&	4.67	$\pm$	0.22	\\
88765	&	165760	&	4998	$\pm$	15	&	2.70	$\pm$	0.05	&	1.48	$\pm$	0.10	&	-0.01	$\pm$	0.03	&	3	&	0.56	$\pm$	0.06	&	2.68	$\pm$	0.07	&	12.96	$\pm$	0.36	\\
88836	&	166229	&	4647	$\pm$	33	&	2.82	$\pm$	0.13	&	1.24	$\pm$	0.16	&	0.21	$\pm$	0.06	&	3	&	2.96	$\pm$	0.56	&	1.52	$\pm$	0.10	&	8.43	$\pm$	0.26	\\
89826	&	168775	&	4639	$\pm$	28	&	2.52	$\pm$	0.10	&	1.49	$\pm$	0.16	&	0.13	$\pm$	0.05	&	3	&	0.66	$\pm$	0.17	&	2.62	$\pm$	0.18	&	17.27	$\pm$	0.48	\\
89918	&	168656	&	5061	$\pm$	18	&	2.80	$\pm$	0.06	&	1.39	$\pm$	0.08	&	-0.09	$\pm$	0.02	&	3	&	0.69	$\pm$	0.08	&	2.45	$\pm$	0.07	&	10.97	$\pm$	0.32	\\
89962	&	168723	&	4948	$\pm$	15	&	3.18	$\pm$	0.05	&	1.19	$\pm$	0.08	&	-0.19	$\pm$	0.02	&	3	&	2.76	$\pm$	0.18	&	1.45	$\pm$	0.04	&	5.72	$\pm$	0.09	\\
95822	&	183492	&	4819	$\pm$	25	&	2.71	$\pm$	0.08	&	1.36	$\pm$	0.10	&	0.07	$\pm$	0.03	&	3	&	1.61	$\pm$	0.29	&	1.92	$\pm$	0.14	&	10.14	$\pm$	0.38	\\
95926	&	183756	&	4999	$\pm$	15	&	3.60	$\pm$	0.05	&	1.04	$\pm$	0.08	&	-0.06	$\pm$	0.02	&	3	&	3.73	$\pm$	0.32	&	1.33	$\pm$	0.04	&	3.36	$\pm$	0.14	\\
96016	&	184010	&	4997	$\pm$	13	&	3.24	$\pm$	0.05	&	1.12	$\pm$	0.06	&	-0.13	$\pm$	0.02	&	3	&	2.27	$\pm$	0.15	&	1.57	$\pm$	0.04	&	5.27	$\pm$	0.15	\\
96229	&	184406	&	4535	$\pm$	33	&	2.83	$\pm$	0.12	&	1.14	$\pm$	0.16	&	0.16	$\pm$	0.06	&	3	&	7.72	$\pm$	1.96	&	1.14	$\pm$	0.08	&	7.58	$\pm$	0.22	\\
98210	&	188844	&	4819	$\pm$	18	&	3.04	$\pm$	0.06	&	1.18	$\pm$	0.09	&	-0.17	$\pm$	0.03	&	3	&	3.84	$\pm$	0.60	&	1.31	$\pm$	0.07	&	6.56	$\pm$	0.32	\\
98314	&	189186	&	5021	$\pm$	10	&	3.14	$\pm$	0.04	&	1.18	$\pm$	0.07	&	-0.36	$\pm$	0.02	&	3	&	3.44	$\pm$	0.41	&	1.30	$\pm$	0.05	&	4.96	$\pm$	0.25	\\
98845	&	190571	&	5086	$\pm$	30	&	3.15	$\pm$	0.09	&	1.07	$\pm$	0.14	&	-0.25	$\pm$	0.04	&	3	&	3.85	$\pm$	0.56	&	1.27	$\pm$	0.06	&	3.50	$\pm$	0.19	\\
98920	&	190608	&	4775	$\pm$	28	&	3.00	$\pm$	0.10	&	1.16	$\pm$	0.13	&	0.09	$\pm$	0.04	&	3	&	2.43	$\pm$	0.33	&	1.60	$\pm$	0.08	&	7.11	$\pm$	0.21	\\
99171	&	191067	&	4779	$\pm$	20	&	3.28	$\pm$	0.07	&	1.06	$\pm$	0.09	&	-0.04	$\pm$	0.03	&	3	&	8.67	$\pm$	1.27	&	1.07	$\pm$	0.05	&	4.51	$\pm$	0.13	\\
99841	&	192787	&	5024	$\pm$	15	&	2.97	$\pm$	0.05	&	1.33	$\pm$	0.08	&	-0.11	$\pm$	0.02	&	3	&	1.00	$\pm$	0.15	&	2.16	$\pm$	0.09	&	9.15	$\pm$	0.29	\\
99913	&	192836	&	4805	$\pm$	15	&	2.89	$\pm$	0.05	&	1.24	$\pm$	0.10	&	0.07	$\pm$	0.03	&	3	&	1.62	$\pm$	0.14	&	1.87	$\pm$	0.05	&	9.29	$\pm$	0.42	\\
100022	&	193343	&	4936	$\pm$	28	&	3.57	$\pm$	0.09	&	1.05	$\pm$	0.12	&	0.18	$\pm$	0.04	&	3	&	3.63	$\pm$	0.31	&	1.42	$\pm$	0.05	&	3.50	$\pm$	0.16	\\
100503	&	194110	&	5114	$\pm$	10	&	3.48	$\pm$	0.03	&	1.08	$\pm$	0.06	&	-0.22	$\pm$	0.01	&	3	&	2.99	$\pm$	0.15	&	1.39	$\pm$	0.03	&	3.67	$\pm$	0.18	\\
100541	&	194013	&	4932	$\pm$	20	&	2.91	$\pm$	0.06	&	1.40	$\pm$	0.09	&	-0.06	$\pm$	0.03	&	3	&	1.44	$\pm$	0.23	&	1.95	$\pm$	0.10	&	8.93	$\pm$	0.30	\\
100587	&	194317	&	4263	$\pm$	35	&	2.02	$\pm$	0.14	&	1.42	$\pm$	0.16	&	0.01	$\pm$	0.06	&	3	&	4.64	$\pm$	2.01	&	1.31	$\pm$	0.18	&	21.80	$\pm$	0.82	\\
101848	&	196645	&	5066	$\pm$	20	&	3.41	$\pm$	0.06	&	1.06	$\pm$	0.08	&	-0.17	$\pm$	0.02	&	3	&	3.97	$\pm$	0.51	&	1.28	$\pm$	0.05	&	3.18	$\pm$	0.22	\\
101936	&	196758	&	4796	$\pm$	33	&	2.72	$\pm$	0.11	&	1.39	$\pm$	0.14	&	0.07	$\pm$	0.05	&	3	&	1.76	$\pm$	0.31	&	1.83	$\pm$	0.13	&	9.94	$\pm$	0.46	\\
102532	&	197964	&	4801	$\pm$	18	&	3.05	$\pm$	0.06	&	1.22	$\pm$	0.09	&	0.13	$\pm$	0.03	&	3	&	1.48	$\pm$	0.12	&	1.94	$\pm$	0.05	&	8.42	$\pm$	0.29	\\
103004	&	198809	&	5261	$\pm$	15	&	2.97	$\pm$	0.05	&	1.38	$\pm$	0.10	&	-0.05	$\pm$	0.02	&	3	&	0.70	$\pm$	0.04	&	2.40	$\pm$	0.05	&	8.01	$\pm$	0.30	\\
103519	&	199870	&	4993	$\pm$	20	&	3.11	$\pm$	0.06	&	1.27	$\pm$	0.11	&	0.12	$\pm$	0.03	&	3	&	0.80	$\pm$	0.04	&	2.33	$\pm$	0.05	&	8.07	$\pm$	0.24	\\
105390	&	203358	&	5066	$\pm$	18	&	3.45	$\pm$	0.06	&	1.05	$\pm$	0.08	&	-0.23	$\pm$	0.02	&	3	&	2.95	$\pm$	0.21	&	1.40	$\pm$	0.04	&	4.22	$\pm$	0.19	\\
105411	&	203344	&	4809	$\pm$	25	&	2.77	$\pm$	0.08	&	1.42	$\pm$	0.12	&	-0.10	$\pm$	0.03	&	3	&	1.65	$\pm$	0.43	&	1.77	$\pm$	0.15	&	9.39	$\pm$	0.34	\\
105502	&	203504	&	4673	$\pm$	20	&	2.59	$\pm$	0.06	&	1.42	$\pm$	0.11	&	0.00	$\pm$	0.03	&	3	&	3.22	$\pm$	0.72	&	1.47	$\pm$	0.11	&	11.59	$\pm$	0.23	\\
106081	&	204642	&	4716	$\pm$	28	&	3.03	$\pm$	0.09	&	1.14	$\pm$	0.11	&	0.11	$\pm$	0.04	&	3	&	3.64	$\pm$	0.66	&	1.41	$\pm$	0.09	&	6.71	$\pm$	0.42	\\
106093	&	204771	&	4953	$\pm$	15	&	3.01	$\pm$	0.05	&	1.33	$\pm$	0.10	&	0.06	$\pm$	0.03	&	3	&	1.26	$\pm$	0.16	&	2.02	$\pm$	0.07	&	8.30	$\pm$	0.15	\\
110538	&	212496	&	4727	$\pm$	13	&	2.64	$\pm$	0.05	&	1.26	$\pm$	0.08	&	-0.30	$\pm$	0.02	&	3	&	3.01	$\pm$	0.85	&	1.39	$\pm$	0.11	&	10.49	$\pm$	0.11	\\
111944	&	214868	&	4352	$\pm$	25	&	1.93	$\pm$	0.10	&	1.54	$\pm$	0.15	&	-0.19	$\pm$	0.05	&	3	&	1.97	$\pm$	0.57	&	1.66	$\pm$	0.16	&	26.03	$\pm$	0.94	\\
112041	&	215030	&	4788	$\pm$	13	&	2.65	$\pm$	0.05	&	1.26	$\pm$	0.08	&	-0.42	$\pm$	0.02	&	3	&	4.31	$\pm$	0.64	&	1.21	$\pm$	0.06	&	8.89	$\pm$	0.33	\\
112067	&	214995	&	4713	$\pm$	28	&	2.63	$\pm$	0.10	&	1.40	$\pm$	0.16	&	-0.01	$\pm$	0.05	&	3	&	2.85	$\pm$	0.44	&	1.49	$\pm$	0.09	&	8.75	$\pm$	0.33	\\
112158	&	215182	&	4986	$\pm$	20	&	2.16	$\pm$	0.06	&	1.57	$\pm$	0.11	&	-0.21	$\pm$	0.03	&	3	&	0.30	$\pm$	0.03	&	3.30	$\pm$	0.09	&	22.27	$\pm$	1.11	\\
112242	&	215373	&	5035	$\pm$	20	&	2.90	$\pm$	0.06	&	1.45	$\pm$	0.12	&	0.10	$\pm$	0.03	&	3	&	0.59	$\pm$	0.02	&	2.59	$\pm$	0.04	&	9.57	$\pm$	0.24	\\
115696	&	220807	&	4887	$\pm$	10	&	3.05	$\pm$	0.04	&	1.20	$\pm$	0.06	&	-0.40	$\pm$	0.02	&	3	&	8.03	$\pm$	1.12	&	1.02	$\pm$	0.04	&	5.49	$\pm$	0.24	\\
115830	&	220954	&	4756	$\pm$	25	&	2.67	$\pm$	0.09	&	1.36	$\pm$	0.12	&	0.08	$\pm$	0.04	&	3	&	1.72	$\pm$	0.13	&	1.83	$\pm$	0.05	&	9.63	$\pm$	0.22	\\
115919	&	221115	&	5034	$\pm$	15	&	2.93	$\pm$	0.05	&	1.37	$\pm$	0.10	&	0.05	$\pm$	0.03	&	3	&	0.74	$\pm$	0.05	&	2.39	$\pm$	0.06	&	8.44	$\pm$	0.38	\\
116584	&	222107	&	4888	$\pm$	30	&	3.22	$\pm$	0.10	&	1.40	$\pm$	0.16	&	-0.42	$\pm$	0.04	&	3	&	5.62	$\pm$	1.28	&	1.12	$\pm$	0.08	&	6.41	$\pm$	0.15	\\
116823	&	222455	&	4554	$\pm$	38	&	2.78	$\pm$	0.14	&	1.18	$\pm$	0.15	&	0.16	$\pm$	0.06	&	3	&	9.28	$\pm$	1.87	&	1.09	$\pm$	0.06	&	6.05	$\pm$	0.60	\\
117375	&	223252	&	5010	$\pm$	25	&	2.84	$\pm$	0.09	&	1.40	$\pm$	0.10	&	-0.05	$\pm$	0.03	&	3	&	0.85	$\pm$	0.12	&	2.32	$\pm$	0.09	&	10.17	$\pm$	0.31	\\
117411	&	223301	&	4745	$\pm$	25	&	3.22	$\pm$	0.09	&	1.11	$\pm$	0.12	&	0.17	$\pm$	0.04	&	3	&	6.34	$\pm$	1.43	&	1.20	$\pm$	0.08	&	4.40	$\pm$	0.31	\\
117541	&	223524	&	4656	$\pm$	30	&	2.58	$\pm$	0.11	&	1.36	$\pm$	0.13	&	0.10	$\pm$	0.05	&	3	&	4.91	$\pm$	3.37	&	1.30	$\pm$	0.27	&	10.22	$\pm$	0.55	\\
\hline\noalign{\smallskip}
\multicolumn{10}{c}{Subgiant stars with planets}\\
\hline\noalign{\smallskip}
8159	&	10697	&	5631	$\pm$	15	&	3.99	$\pm$	0.04	&	1.16	$\pm$	0.10	&	0.10	$\pm$	0.02	&	3	&	7.61	$\pm$	0.20	&	1.10	$\pm$	0.01	&	1.73	$\pm$	0.03	\\
12048	&	16141	&	5759	$\pm$	15	&	4.10	$\pm$	0.04	&	1.15	$\pm$	0.09	&	0.11	$\pm$	0.02	&	3	&	7.49	$\pm$	0.25	&	1.09	$\pm$	0.01	&	1.55	$\pm$	0.05	\\
12191	&	16175	&	5958	$\pm$	18	&	4.12	$\pm$	0.04	&	1.26	$\pm$	0.11	&	0.26	$\pm$	0.02	&	4	&	3.51	$\pm$	0.34	&	1.31	$\pm$	0.03	&	1.68	$\pm$	0.07	\\
27253	&	38529	&	5585	$\pm$	18	&	3.86	$\pm$	0.05	&	1.19	$\pm$	0.09	&	0.30	$\pm$	0.02	&	4	&	3.83	$\pm$	0.07	&	1.38	$\pm$	0.01	&	2.49	$\pm$	0.04	\\
36795	&	60532	&	6092	$\pm$	28	&	3.50	$\pm$	0.05	&	1.72	$\pm$	0.15	&	-0.24	$\pm$	0.02	&	4	&	3.02	$\pm$	0.01	&	1.36	$\pm$	0.01	&	2.64	$\pm$	0.03	\\
42446	&	73534	&	5016	$\pm$	43	&	3.84	$\pm$	0.13	&	0.89	$\pm$	0.25	&	0.30	$\pm$	0.06	&	3	&	5.53	$\pm$	0.82	&	1.24	$\pm$	0.05	&	2.33	$\pm$	0.15	\\
49813	&	88133	&	5426	$\pm$	13	&	3.98	$\pm$	0.04	&	1.03	$\pm$	0.09	&	0.30	$\pm$	0.02	&	4	&	5.44	$\pm$	0.79	&	1.24	$\pm$	0.05	&	2.05	$\pm$	0.15	\\
54195	&	96167	&	5769	$\pm$	15	&	4.07	$\pm$	0.04	&	1.23	$\pm$	0.09	&	0.29	$\pm$	0.02	&	4	&	4.24	$\pm$	0.61	&	1.30	$\pm$	0.07	&	1.83	$\pm$	0.14	\\
66192	&	118203	&	5807	$\pm$	20	&	3.95	$\pm$	0.05	&	1.22	$\pm$	0.11	&	0.19	$\pm$	0.02	&	4	&	4.32	$\pm$	0.64	&	1.30	$\pm$	0.07	&	1.90	$\pm$	0.13	\\
93746	&	177830	&	4878	$\pm$	40	&	3.73	$\pm$	0.13	&	0.96	$\pm$	0.22	&	0.47	$\pm$	0.06	&	3	&	4.28	$\pm$	0.36	&	1.35	$\pm$	0.04	&	3.08	$\pm$	0.14	\\
94256	&	179079	&	5777	$\pm$	33	&	4.20	$\pm$	0.08	&	1.22	$\pm$	0.18	&	0.33	$\pm$	0.04	&	3	&	4.89	$\pm$	0.79	&	1.20	$\pm$	0.04	&	1.50	$\pm$	0.08	\\
96507	&	185269	&	6053	$\pm$	40	&	4.04	$\pm$	0.09	&	1.50	$\pm$	0.21	&	0.14	$\pm$	0.04	&	3	&	3.40	$\pm$	0.44	&	1.35	$\pm$	0.05	&	1.88	$\pm$	0.06	\\
100970	&	195019	&	5777	$\pm$	25	&	4.09	$\pm$	0.05	&	1.09	$\pm$	0.14	&	0.09	$\pm$	0.03	&	3	&	7.86	$\pm$	0.43	&	1.07	$\pm$	0.02	&	1.43	$\pm$	0.06	\\
114699	&	219077	&	5291	$\pm$	8	&	3.91	$\pm$	0.02	&	0.98	$\pm$	0.03	&	-0.19	$\pm$	0.01	&	8	&	8.63	$\pm$	0.25	&	1.03	$\pm$	0.01	&	1.99	$\pm$	0.03	\\
115100	&	219828	&	5838	$\pm$	13	&	4.13	$\pm$	0.03	&	1.26	$\pm$	0.10	&	0.12	$\pm$	0.02	&	3	&	6.36	$\pm$	0.75	&	1.13	$\pm$	0.04	&	1.55	$\pm$	0.09	\\
118319	&	224693	&	5983	$\pm$	25	&	4.21	$\pm$	0.05	&	1.37	$\pm$	0.14	&	0.21	$\pm$	0.02	&	3	&	3.51	$\pm$	0.45	&	1.34	$\pm$	0.06	&	1.79	$\pm$	0.16	\\
HAT-P-7	&		&	6563	$\pm$	40	&	4.05	$\pm$	0.06	&	1.86	$\pm$	0.21	&	0.23	$\pm$	0.03	&	3	&	1.01	$\pm$	0.63	&	1.49	$\pm$	0.14	&	1.71	$\pm$	0.43	\\
\hline\noalign{\smallskip}
\multicolumn{10}{c}{Subgiant stars without planets}\\
\hline\noalign{\smallskip}
6512	&	8375	&	5244	$\pm$	10	&	3.72	$\pm$	0.04	&	1.10	$\pm$	0.06	&	-0.09	$\pm$	0.01	&	3	&	2.40	$\pm$	0.09	&	1.55	$\pm$	0.02	&	3.62	$\pm$	0.10	\\
12350	&	16548	&	5642	$\pm$	10	&	3.94	$\pm$	0.03	&	1.17	$\pm$	0.05	&	0.10	$\pm$	0.01	&	8	&	5.63	$\pm$	0.50	&	1.19	$\pm$	0.03	&	1.96	$\pm$	0.06	\\
14086	&	18907	&	5021	$\pm$	10	&	3.60	$\pm$	0.03	&	0.93	$\pm$	0.05	&	-0.68	$\pm$	0.01	&	8	&				&				&				\\
15776	&	21019	&	5346	$\pm$	10	&	3.66	$\pm$	0.02	&	1.09	$\pm$	0.06	&	-0.56	$\pm$	0.01	&	8	&	7.17	$\pm$	0.36	&	1.01	$\pm$	0.02	&	2.36	$\pm$	0.06	\\
17183	&	22918	&	4896	$\pm$	13	&	3.68	$\pm$	0.04	&	0.87	$\pm$	0.09	&	-0.01	$\pm$	0.02	&	8	&	8.60	$\pm$	0.77	&	1.07	$\pm$	0.03	&	2.73	$\pm$	0.09	\\
17378	&	23249	&	5057	$\pm$	15	&	3.80	$\pm$	0.04	&	0.96	$\pm$	0.08	&	0.08	$\pm$	0.02	&	8	&	6.30	$\pm$	0.18	&	1.17	$\pm$	0.01	&	2.29	$\pm$	0.02	\\
18432	&	24892	&	5306	$\pm$	8	&	3.90	$\pm$	0.03	&	0.97	$\pm$	0.04	&	-0.38	$\pm$	0.01	&	8	&	10.60	$\pm$	0.55	&	0.93	$\pm$	0.02	&	1.92	$\pm$	0.05	\\
60585	&	108103	&	5792	$\pm$	43	&	4.23	$\pm$	0.12	&	0.97	$\pm$	0.22	&	0.31	$\pm$	0.04	&	3	&	3.69	$\pm$	1.84	&	1.13	$\pm$	0.03	&	1.20	$\pm$	0.10	\\
64408	&	114613	&	5672	$\pm$	10	&	3.95	$\pm$	0.02	&	1.20	$\pm$	0.05	&	0.12	$\pm$	0.01	&	8	&	4.76	$\pm$	0.07	&	1.26	$\pm$	0.01	&	2.09	$\pm$	0.01	\\
70616	&	126647	&	4999	$\pm$	43	&	3.89	$\pm$	0.13	&	0.99	$\pm$	0.23	&	0.35	$\pm$	0.06	&	3	&	4.14	$\pm$	0.21	&	1.36	$\pm$	0.03	&	2.73	$\pm$	0.13	\\
81819	&	150474	&	5404	$\pm$	10	&	4.01	$\pm$	0.02	&	1.04	$\pm$	0.04	&	-0.02	$\pm$	0.01	&	8	&	7.81	$\pm$	0.76	&	1.09	$\pm$	0.03	&	1.92	$\pm$	0.08	\\
98036	&	188512	&	5117	$\pm$	10	&	3.64	$\pm$	0.03	&	1.01	$\pm$	0.05	&	-0.19	$\pm$	0.01	&	8	&	3.56	$\pm$	0.09	&	1.32	$\pm$	0.01	&	3.04	$\pm$	0.05	\\
98138	&	188993	&	5838	$\pm$	28	&	3.62	$\pm$	0.06	&	1.61	$\pm$	0.12	&	0.04	$\pm$	0.03	&	3	&	2.26	$\pm$	0.23	&	1.62	$\pm$	0.06	&	3.51	$\pm$	0.25	\\
102531	&	197963	&	6297	$\pm$	28	&	3.77	$\pm$	0.05	&	1.58	$\pm$	0.10	&	0.08	$\pm$	0.02	&	3	&	2.01	$\pm$	0.09	&	1.62	$\pm$	0.03	&	2.60	$\pm$	0.12	\\
109822	&	211038	&	4956	$\pm$	5	&	3.70	$\pm$	0.02	&	0.88	$\pm$	0.05	&	-0.30	$\pm$	0.01	&	8	&	11.48	$\pm$	0.01	&	0.93	$\pm$	0.00	&	2.69	$\pm$	0.06	\\
116250	&	221420	&	5793	$\pm$	10	&	4.03	$\pm$	0.03	&	1.28	$\pm$	0.05	&	0.26	$\pm$	0.01	&	8	&	3.93	$\pm$	0.38	&	1.34	$\pm$	0.04	&	1.92	$\pm$	0.03	\\
\hline\noalign{\smallskip}
\multicolumn{10}{c}{Main-sequence stars with planets}\\
\hline\noalign{\smallskip}
20723	&	28185	&	5665	$\pm$	13	&	4.51	$\pm$	0.03	&	0.92	$\pm$	0.09	&	0.21	$\pm$	0.01	&	4	&	6.03	$\pm$	1.17	&	1.03	$\pm$	0.01	&	1.09	$\pm$	0.04	\\
31246	&	46375	&	5313	$\pm$	18	&	4.68	$\pm$	0.05	&	0.70	$\pm$	0.23	&	0.30	$\pm$	0.03	&	4	&	9.99	$\pm$	1.43	&	0.92	$\pm$	0.01	&	0.98	$\pm$	0.03	\\
60081	&	107148	&	5788	$\pm$	13	&	4.47	$\pm$	0.03	&	1.03	$\pm$	0.07	&	0.26	$\pm$	0.01	&	4	&	4.09	$\pm$	0.98	&	1.10	$\pm$	0.01	&	1.14	$\pm$	0.05	\\
80838	&	149026	&	6299	$\pm$	30	&	4.72	$\pm$	0.05	&	1.32	$\pm$	0.24	&	0.49	$\pm$	0.04	&	3	&	0.55	$\pm$	0.34	&	1.36	$\pm$	0.02	&	1.38	$\pm$	0.06	\\
95740	&	183263	&	6041	$\pm$	40	&	4.53	$\pm$	0.08	&	1.00	$\pm$	0.20	&	0.47	$\pm$	0.04	&	3	&	0.74	$\pm$	0.53	&	1.24	$\pm$	0.02	&	1.22	$\pm$	0.04	\\
98767	&	190360	&	5621	$\pm$	25	&	4.45	$\pm$	0.06	&	1.02	$\pm$	0.10	&	0.23	$\pm$	0.02	&	3	&	7.05	$\pm$	0.83	&	1.02	$\pm$	0.01	&	1.10	$\pm$	0.01	\\
109378	&	210277	&	5593	$\pm$	18	&	4.50	$\pm$	0.04	&	0.96	$\pm$	0.11	&	0.23	$\pm$	0.02	&	3	&	4.13	$\pm$	1.09	&	1.02	$\pm$	0.01	&	0.99	$\pm$	0.02	\\
113357	&	217014	&	5811	$\pm$	15	&	4.40	$\pm$	0.04	&	1.13	$\pm$	0.06	&	0.18	$\pm$	0.01	&	3	&	4.27	$\pm$	0.46	&	1.08	$\pm$	0.01	&	1.10	$\pm$	0.01	\\
113421	&	217107	&	5679	$\pm$	20	&	4.47	$\pm$	0.05	&	1.03	$\pm$	0.10	&	0.36	$\pm$	0.02	&	3	&	3.98	$\pm$	0.65	&	1.07	$\pm$	0.01	&	1.09	$\pm$	0.01	\\
\multicolumn{2}{l}{GSC02883-01687}		&	5644	$\pm$	28	&	4.38	$\pm$	0.08	&	0.93	$\pm$	0.19	&	0.32	$\pm$	0.03	&	3	&	0.45	$\pm$	0.31	&	1.05	$\pm$	0.01	&	0.94	$\pm$	0.02	\\
TrES-4	&		&	6595	$\pm$	75	&	4.47	$\pm$	0.13	&	2.05	$\pm$	0.37	&	0.40	$\pm$	0.05	&	3	&	0.56	$\pm$	0.34	&	1.48	$\pm$	0.03	&	1.54	$\pm$	0.07	\\
\hline\noalign{\smallskip}
\end{longtable}

==> (inline-1) <==
\begin{longtable}{lrrrrrrrrrrrrrrrrrrr}
\caption{\label{abundance_table_full} Derived abundances [X/H]}\\
\hline\hline
 Star    &          C~{\sc i}  & O~{\sc i}  & Na~{\sc i} & Mg~{\sc i} & Al~{\sc i} &
                   Si~{\sc i} & S~{\sc i}  & Ca~{\sc i} & Sc~{\sc i} & Sc~{\sc ii} &
                   Ti~{\sc i} & Ti~{\sc ii} & V~{\sc i} & Cr~{\sc i} & Cr~{\sc ii} &
                   Mn~{\sc i} & Co~{\sc i}  & Ni~{\sc i} & Zn~{\sc i}\\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
 Star   &          C~{\sc i}  & O~{\sc i}  & Na~{\sc i} & Mg~{\sc i} & Al~{\sc i} &
                   Si~{\sc i} & S~{\sc i}  & Ca~{\sc i} & Sc~{\sc i} & Sc~{\sc ii} &
                   Ti~{\sc i} & Ti~{\sc ii} & V~{\sc i} & Cr~{\sc i} & Cr~{\sc ii} &
                   Mn~{\sc i} & Co~{\sc i}  & Ni~{\sc i} & Zn~{\sc i}\\
\hline
\endhead
\hline
\endfoot
\hline\noalign{\smallskip}
\multicolumn{20}{c}{Giant stars with planets}\\
\hline\noalign{\smallskip}
HIP1692 &        0.13 &    -0.06 &   -0.15 &   -0.09 &   0.06 &    -0.03 &   0.53 &    -0.36 &   -0.01 &   -0.15 &   -0.04 &   -0.14 &   0.20 &    -0.27 &   -0.18 &   0.07 &    0.01 &    -0.19 &   -0.28 \\ 
              &  0.05 &           0.03 &           0.09 &           0.05 &           0.04 &           0.06 &           0.22 &           0.14 &           0.33 &           0.06 &           0.09 &           0.11 &           0.13 &           0.07 &           0.08 &           0.09 &           0.09 &           0.04 &           0.23 \\         
HIP4297 &        0.02 &    0.02 &    0.13 &    0.17 &    0.20 &    0.12 &    0.30 &    0.01 &    0.04 &    0.01 &    0.04 &    0.07 &    0.09 &    0.02 &    0.02 &    0.37 &    0.08 &    0.06 &    0.06 \\  
              &  0.07 &           0.04 &           0.04 &           0.05 &           0.02 &           0.04 &           0.07 &           0.07 &           0.17 &           0.06 &           0.07 &           0.10 &           0.06 &           0.06 &           0.08 &           0.10 &           0.06 &           0.04 &           0.15 \\         
HIP10085 &       0.16 &    -0.10 &   -0.15 &   -0.02 &   -0.10 &   -0.03 &   0.58 &    -0.37 &   -0.18 &   -0.28 &   -0.18 &   -0.12 &   0.11 &    -0.31 &   -0.37 &   -0.07 &   -0.17 &   -0.28 &   -0.35 \\ 
              &  0.08 &           0.03 &           0.07 &           0.05 &           0.09 &           0.07 &           0.05 &           0.12 &           0.46 &           0.06 &           0.08 &           0.13 &           0.10 &           0.06 &           0.09 &           0.11 &           0.07 &           0.04 &           0.05 \\         
HIP12247 &       -0.26 &   -0.04 &   0.11 &    0.20 &    0.07 &    0.09 &    0.20 &    -0.02 &   -0.13 &   -0.07 &   -0.02 &   0.04 &    -0.01 &   -0.04 &   -0.10 &   0.28 &    -0.02 &   -0.07 &   -0.03 \\ 
              &  0.05 &           0.04 &           0.06 &           0.10 &           0.03 &           0.04 &           0.12 &           0.07 &           0.15 &           0.06 &           0.07 &           0.12 &           0.07 &           0.05 &           0.06 &           0.10 &           0.06 &           0.04 &           0.06 \\         
HIP20889 &       -0.05 &   0.10 &    0.48 &    0.30 &    0.24 &    0.29 &    0.45 &    0.12 &    0.02 &    0.12 &    0.07 &    0.23 &    0.06 &    0.10 &    0.17 &    0.53 &    0.14 &    0.12 &    0.11 \\  
              &  0.05 &           0.04 &           0.14 &           0.05 &           0.05 &           0.04 &           0.14 &           0.06 &           0.14 &           0.07 &           0.07 &           0.15 &           0.06 &           0.06 &           0.07 &           0.11 &           0.05 &           0.04 &           0.14 \\         
HIP36616 &       0.05 &    0.12 &    0.30 &    0.21 &    0.26 &    0.28 &    0.54 &    0.07 &    0.13 &    0.17 &    0.17 &    0.05 &    0.21 &    0.09 &    0.00 &    0.59 &    0.24 &    0.15 &    -0.01 \\ 
              &  0.06 &           0.03 &           0.08 &           0.12 &           0.04 &           0.05 &           0.11 &           0.08 &           0.25 &           0.05 &           0.10 &           0.11 &           0.10 &           0.07 &           0.17 &           0.12 &           0.08 &           0.04 &           0.34 \\         
HIP37826 &       -0.11 &   0.01 &    0.24 &    0.23 &    0.16 &    0.20 &    0.34 &    0.06 &    -0.06 &   0.06 &    0.01 &    0.21 &    0.07 &    0.05 &    0.01 &    0.29 &    0.07 &    0.04 &    0.05 \\  
              &  0.05 &           0.04 &           0.06 &           0.06 &           0.02 &           0.04 &           0.10 &           0.06 &           0.16 &           0.06 &           0.07 &           0.13 &           0.07 &           0.05 &           0.12 &           0.10 &           0.06 &           0.04 &           0.12 \\         
HIP42527 &       -0.21 &   -0.07 &   0.07 &    0.08 &    0.05 &    -0.03 &   0.31 &    -0.15 &   -0.07 &   -0.10 &   -0.04 &   0.02 &    -0.01 &   -0.19 &   -0.21 &   0.04 &    -0.06 &   -0.17 &   0.25 \\  
              &  0.07 &           0.03 &           0.18 &           0.07 &           0.04 &           0.03 &           0.05 &           0.07 &           0.25 &           0.05 &           0.09 &           0.11 &           0.09 &           0.07 &           0.10 &           0.09 &           0.06 &           0.04 &           0.30 \\         
HIP46471 &       -0.31 &   -0.22 &   -0.28 &   -0.04 &   -0.13 &   -0.19 &   0.10 &    -0.27 &   -0.46 &   -0.34 &   -0.31 &   -0.22 &   -0.37 &   -0.40 &   -0.47 &   -0.29 &   -0.32 &   -0.38 &   -0.32 \\ 
              &  0.06 &           0.03 &           0.09 &           0.07 &           0.04 &           0.03 &           0.06 &           0.08 &           0.13 &           0.04 &           0.10 &           0.08 &           0.12 &           0.07 &           0.13 &           0.09 &           0.06 &           0.03 &           0.07 \\         
HIP50887 &       -0.22 &   -0.34 &   -0.06 &   0.10 &    0.00 &    -0.01 &   0.18 &    -0.05 &   -0.16 &   -0.13 &   -0.05 &   -0.03 &   -0.08 &   -0.08 &   -0.13 &   0.03 &    -0.11 &   -0.13 &   -0.13 \\ 
              &  0.10 &           0.04 &           0.04 &           0.09 &           0.03 &           0.03 &           0.15 &           0.07 &           0.10 &           0.06 &           0.06 &           0.08 &           0.06 &           0.05 &           0.08 &           0.09 &           0.05 &           0.04 &           0.06 \\         
HIP53666 &       -0.13 &   -0.07 &   0.01 &    0.19 &    0.10 &    0.10 &    0.20 &    0.03 &    -0.03 &   0.00 &    0.03 &    0.09 &    0.03 &    -0.02 &   -0.06 &   0.28 &    0.02 &    -0.02 &   -0.02 \\ 
              &  0.05 &           0.03 &           0.04 &           0.07 &           0.03 &           0.03 &           0.10 &           0.06 &           0.14 &           0.05 &           0.05 &           0.08 &           0.05 &           0.04 &           0.12 &           0.10 &           0.04 &           0.04 &           0.07 \\         
HIP57428 &       0.01 &    0.11 &    -0.23 &   0.06 &    -0.02 &   -0.13 &   0.08 &    -0.23 &   -0.36 &   -0.27 &   -0.14 &   -0.11 &   -0.16 &   -0.43 &   -0.45 &   -0.46 &   -0.24 &   -0.35 &   -0.24 \\ 
              &  0.06 &           0.03 &           0.06 &           0.09 &           0.07 &           0.02 &           0.06 &           0.07 &           0.14 &           0.05 &           0.10 &           0.11 &           0.12 &           0.07 &           0.08 &           0.09 &           0.07 &           0.03 &           0.08 \\         
HIP57820 &       0.19 &           &  0.13 &    0.28 &    0.22 &    0.24 &    0.48 &    0.08 &    0.05 &    0.10 &    0.12 &    0.28 &    0.13 &    0.12 &    0.25 &    0.45 &    0.13 &    0.17 &    0.18 \\  
              &  0.05 &                       &    0.08 &           0.09 &           0.04 &           0.04 &           0.15 &           0.06 &           0.13 &           0.06 &           0.07 &           0.10 &           0.08 &           0.06 &           0.18 &           0.10 &           0.04 &           0.04 &           0.08 \\         
HIP58952 &       -0.09 &   0.03 &    -0.20 &   0.13 &    0.02 &    -0.07 &   0.16 &    -0.22 &   -0.33 &   -0.23 &   -0.14 &   -0.01 &   -0.21 &   -0.40 &   -0.38 &   -0.41 &   -0.20 &   -0.29 &   -0.16 \\ 
              &  0.07 &           0.03 &           0.07 &           0.06 &           0.06 &           0.03 &           0.14 &           0.08 &           0.16 &           0.05 &           0.10 &           0.11 &           0.11 &           0.07 &           0.06 &           0.08 &           0.06 &           0.03 &           0.05 \\         
HIP61740 &       0.29 &    0.23 &    0.60 &    0.27 &    0.66 &    0.55 &    1.17 &    0.22 &    0.34 &    0.44 &    0.44 &    0.20 &    0.70 &    0.28 &    0.25 &    1.05 &    0.58 &    0.40 &    0.33 \\  
              &  0.07 &           0.03 &           0.05 &           0.06 &           0.10 &           0.06 &           0.09 &           0.07 &           0.37 &           0.07 &           0.10 &           0.14 &           0.14 &           0.07 &           0.11 &           0.18 &           0.08 &           0.04 &           0.52 \\         
HIP74793 &       0.33 &    0.02 &    0.13 &    0.18 &    0.18 &    0.21 &           &  -0.33 &   -0.04 &   0.01 &    0.06 &    -0.09 &   0.20 &    -0.04 &   -0.05 &   0.38 &    0.35 &    0.03 &    0.27 \\  
              &  0.03 &           0.03 &           0.08 &           0.04 &           0.03 &           0.05 &                       &    0.26 &           0.43 &           0.06 &           0.06 &           0.17 &           0.03 &           0.05 &           0.09 &           0.14 &           0.24 &           0.04 &           0.05 \\         
HIP74961 &       -0.14 &   -0.06 &   0.00 &    0.07 &    0.03 &    -0.03 &   0.18 &    -0.09 &   -0.15 &   -0.13 &   -0.07 &   -0.08 &   -0.08 &   -0.12 &   -0.17 &   0.10 &    -0.09 &   -0.11 &   -0.10 \\ 
              &  0.07 &           0.04 &           0.07 &           0.05 &           0.02 &           0.03 &           0.04 &           0.06 &           0.10 &           0.06 &           0.07 &           0.08 &           0.06 &           0.05 &           0.11 &           0.09 &           0.06 &           0.04 &           0.08 \\         
HIP75458 &       0.18 &    0.15 &    0.36 &    0.32 &    0.36 &    0.36 &    0.88 &    0.11 &    0.31 &    0.25 &    0.19 &    0.13 &    0.39 &    0.14 &    0.18 &    0.73 &    0.29 &    0.23 &    0.82 \\  
              &  0.05 &           0.03 &           0.07 &           0.06 &           0.04 &           0.05 &           0.05 &           0.08 &           0.30 &           0.07 &           0.10 &           0.12 &           0.10 &           0.07 &           0.08 &           0.13 &           0.06 &           0.04 &           0.30 \\         
HIP76311 &       0.21 &    0.18 &    0.55 &    0.49 &    0.51 &    0.49 &    0.76 &    0.30 &    0.47 &    0.38 &    0.32 &    0.22 &    0.55 &    0.30 &    0.24 &    1.00 &    0.43 &    0.36 &    0.32 \\  
              &  0.11 &           0.03 &           0.09 &           0.06 &           0.03 &           0.05 &           0.29 &           0.08 &           0.35 &           0.07 &           0.10 &           0.14 &           0.11 &           0.07 &           0.12 &           0.15 &           0.07 &           0.04 &           0.21 \\         
HIP77655 &       -0.03 &   0.01 &    0.18 &    0.25 &    0.25 &    0.20 &    0.34 &    0.06 &    0.12 &    0.10 &    0.09 &    0.14 &    0.15 &    0.07 &    0.04 &    0.51 &    0.13 &    0.12 &    0.03 \\  
              &  0.04 &           0.04 &           0.04 &           0.07 &           0.03 &           0.03 &           0.12 &           0.06 &           0.18 &           0.06 &           0.07 &           0.12 &           0.07 &           0.06 &           0.11 &           0.11 &           0.05 &           0.04 &           0.16 \\         
HIP79219 &       -0.15 &   -0.11 &   -0.09 &   0.06 &    -0.04 &   -0.05 &   0.04 &    -0.13 &   -0.32 &   -0.22 &   -0.14 &   -0.19 &   -0.18 &   -0.23 &   -0.28 &   -0.04 &   -0.17 &   -0.20 &   -0.30 \\ 
              &  0.07 &           0.03 &           0.06 &           0.08 &           0.04 &           0.03 &           0.16 &           0.08 &           0.17 &           0.05 &           0.10 &           0.10 &           0.12 &           0.07 &           0.09 &           0.08 &           0.06 &           0.03 &           0.10 \\         
HIP80687 &       -0.06 &   0.24 &    0.16 &    0.25 &    0.17 &    0.14 &    0.32 &    0.02 &    -0.02 &   -0.03 &   0.08 &    0.17 &    0.11 &    0.07 &    0.03 &    0.35 &    0.09 &    0.08 &    0.10 \\  
              &  0.05 &           0.04 &           0.04 &           0.10 &           0.02 &           0.04 &           0.08 &           0.06 &           0.14 &           0.07 &           0.06 &           0.08 &           0.06 &           0.05 &           0.08 &           0.11 &           0.05 &           0.04 &           0.08 \\         
HIP88048 &       -0.07 &   0.17 &    0.54 &    0.39 &    0.23 &    0.28 &    0.39 &    0.08 &    0.03 &    0.16 &    0.15 &    0.22 &    0.13 &    0.13 &    0.24 &    0.50 &    0.20 &    0.16 &    0.23 \\  
              &  0.05 &           0.04 &           0.10 &           0.05 &           0.04 &           0.04 &           0.06 &           0.07 &           0.15 &           0.07 &           0.07 &           0.13 &           0.06 &           0.05 &           0.18 &           0.09 &           0.06 &           0.04 &           0.06 \\         
HIP89047 &       -0.09 &   0.10 &    0.05 &    0.16 &    0.11 &    0.12 &    0.23 &    -0.02 &   -0.05 &   0.04 &    0.01 &    0.12 &    0.05 &    0.01 &    0.06 &    0.34 &    0.07 &    0.04 &    0.03 \\  
              &  0.05 &           0.04 &           0.05 &           0.05 &           0.02 &           0.03 &           0.07 &           0.06 &           0.14 &           0.06 &           0.07 &           0.09 &           0.06 &           0.05 &           0.07 &           0.10 &           0.06 &           0.04 &           0.07 \\         
HIP90344 &       -0.09 &   -0.06 &   -0.24 &   -0.11 &   -0.08 &   -0.14 &   0.33 &    -0.34 &   -0.22 &   -0.20 &   -0.14 &   -0.01 &   -0.15 &   -0.35 &   -0.39 &   -0.13 &   -0.18 &   -0.32 &   -0.32 \\ 
              &  0.05 &           0.03 &           0.05 &           0.07 &           0.04 &           0.05 &           0.05 &           0.08 &           0.21 &           0.05 &           0.09 &           0.14 &           0.09 &           0.07 &           0.05 &           0.08 &           0.07 &           0.03 &           0.18 \\         
HIP91852 &       -0.12 &   -0.15 &   -0.05 &   0.25 &    -0.04 &   0.02 &    0.00 &    -0.08 &   -0.25 &   -0.18 &   -0.06 &   0.04 &    -0.08 &   -0.09 &   -0.12 &   0.15 &    -0.14 &   -0.17 &   -0.15 \\ 
              &  0.08 &           0.03 &           0.05 &           0.14 &           0.05 &           0.05 &           0.10 &           0.08 &           0.16 &           0.06 &           0.10 &           0.12 &           0.13 &           0.07 &           0.13 &           0.09 &           0.08 &           0.04 &           0.06 \\         
HIP92895 &       -0.24 &   0.13 &    -0.09 &   0.14 &    0.05 &    0.00 &    0.27 &    -0.01 &   -0.16 &   -0.10 &   -0.02 &   0.04 &    -0.12 &   -0.05 &   -0.07 &   0.07 &    -0.13 &   -0.10 &   -0.07 \\ 
              &  0.04 &           0.04 &           0.05 &           0.06 &           0.06 &           0.03 &           0.04 &           0.07 &           0.15 &           0.06 &           0.07 &           0.09 &           0.06 &           0.05 &           0.08 &           0.09 &           0.09 &           0.04 &           0.06 \\         
HIP94576 &       0.03 &    0.08 &    0.81 &    0.39 &    0.42 &    0.30 &    0.48 &    0.21 &    0.30 &    0.25 &    0.26 &    0.25 &    0.32 &    0.21 &    0.24 &    0.80 &    0.33 &    0.24 &    0.31 \\  
              &  0.05 &           0.04 &           0.30 &           0.05 &           0.10 &           0.05 &           0.12 &           0.07 &           0.18 &           0.07 &           0.06 &           0.13 &           0.06 &           0.06 &           0.09 &           0.10 &           0.06 &           0.04 &           0.15 \\         
HIP94951 &       -0.15 &   0.19 &    0.05 &    0.15 &    0.10 &    0.09 &    0.24 &    -0.01 &   -0.10 &   0.01 &    0.02 &    0.05 &    0.07 &    -0.02 &   -0.01 &   0.25 &    0.03 &    0.02 &    0.05 \\  
              &  0.04 &           0.04 &           0.06 &           0.07 &           0.02 &           0.03 &           0.08 &           0.07 &           0.12 &           0.06 &           0.06 &           0.09 &           0.06 &           0.05 &           0.06 &           0.09 &           0.04 &           0.04 &           0.12 \\         
HIP95124 &       0.09 &    0.06 &    0.32 &    -0.09 &   0.32 &    0.34 &    0.42 &    0.15 &    0.20 &    0.22 &    0.20 &    0.30 &    0.30 &    0.20 &    0.15 &    0.66 &    0.26 &    0.22 &    0.20 \\  
              &  0.07 &           0.04 &           0.04 &           0.39 &           0.03 &           0.04 &           0.08 &           0.07 &           0.17 &           0.07 &           0.07 &           0.11 &           0.07 &           0.06 &           0.06 &           0.11 &           0.06 &           0.04 &           0.17 \\         
HIP97938 &       0.02 &    0.15 &    0.01 &    0.29 &    0.14 &    0.05 &    -0.02 &   -0.05 &   -0.09 &   -0.10 &   0.06 &    0.16 &    0.09 &    -0.18 &   -0.25 &   0.00 &    0.01 &    -0.14 &   -0.05 \\ 
              &  0.06 &           0.03 &           0.05 &           0.06 &           0.04 &           0.04 &           0.19 &           0.07 &           0.17 &           0.07 &           0.10 &           0.12 &           0.11 &           0.07 &           0.07 &           0.11 &           0.08 &           0.04 &           0.24 \\         
HIP99894 &       -0.22 &   0.04 &    -0.17 &   -0.12 &   -0.11 &   -0.17 &   -0.17 &   -0.13 &   -0.29 &   -0.21 &   -0.14 &   -0.13 &   -0.25 &   -0.16 &   -0.19 &   -0.11 &   -0.18 &   -0.26 &   -0.26 \\ 
              &  0.05 &           0.04 &           0.07 &           0.06 &           0.05 &           0.03 &           0.06 &           0.07 &           0.08 &           0.08 &           0.07 &           0.07 &           0.06 &           0.05 &           0.07 &           0.11 &           0.04 &           0.04 &           0.07 \\         
HIP103527 &      -0.25 &   0.15 &    0.15 &    0.14 &    0.08 &    0.07 &    0.21 &    0.06 &    -0.06 &   0.01 &    0.11 &    0.11 &    0.08 &    0.06 &    0.15 &    0.21 &    0.06 &    0.00 &    -0.37 \\ 
              &  0.05 &           0.04 &           0.06 &           0.19 &           0.05 &           0.04 &           0.06 &           0.07 &           0.12 &           0.06 &           0.07 &           0.09 &           0.06 &           0.05 &           0.14 &           0.10 &           0.08 &           0.04 &           0.18 \\         
HIP104202 &      -0.31 &   0.10 &    -0.13 &   0.04 &    -0.06 &   -0.11 &   0.22 &    -0.09 &   -0.19 &   -0.10 &   -0.03 &   0.01 &    -0.13 &   -0.13 &   -0.12 &   -0.01 &   -0.17 &   -0.17 &   0.14 \\  
              &  0.04 &           0.04 &           0.04 &           0.06 &           0.03 &           0.03 &           0.05 &           0.07 &           0.12 &           0.07 &           0.07 &           0.08 &           0.06 &           0.06 &           0.06 &           0.09 &           0.03 &           0.04 &           0.22 \\         
HIP107251 &      -0.07 &   1.12 &    0.16 &    0.36 &    0.27 &    0.25 &    0.64 &    0.06 &    0.34 &    0.36 &    0.28 &    0.31 &    0.34 &    0.20 &    0.15 &    0.44 &    0.28 &    0.24 &    0.04 \\  
              &  0.20 &           0.04 &           0.11 &           0.08 &           0.03 &           0.03 &           0.04 &           0.08 &           0.17 &           0.07 &           0.07 &           0.13 &           0.07 &           0.06 &           0.11 &           0.15 &           0.07 &           0.04 &           0.35 \\         
HIP109577 &      -0.04 &   -0.01 &   0.06 &    0.13 &    0.14 &    0.10 &    0.21 &    0.00 &    -0.04 &   0.01 &    0.04 &    0.12 &    0.06 &    0.02 &    0.02 &    0.33 &    0.05 &    0.03 &    -0.05 \\ 
              &  0.04 &           0.04 &           0.06 &           0.11 &           0.02 &           0.03 &           0.11 &           0.06 &           0.13 &           0.06 &           0.06 &           0.09 &           0.06 &           0.05 &           0.06 &           0.10 &           0.05 &           0.04 &           0.06 \\         
HIP110813 &      -0.28 &   -0.06 &   -0.20 &   0.04 &    -0.07 &   -0.08 &   0.18 &    -0.12 &   -0.28 &   -0.14 &   -0.14 &   -0.06 &   -0.17 &   -0.21 &   -0.18 &   -0.06 &   -0.21 &   -0.20 &   -0.29 \\ 
              &  0.09 &           0.04 &           0.08 &           0.05 &           0.05 &           0.03 &           0.09 &           0.07 &           0.11 &           0.06 &           0.07 &           0.07 &           0.07 &           0.05 &           0.06 &           0.09 &           0.06 &           0.04 &           0.06 \\         
HIP114855 &      0.10 &    -0.03 &   -0.18 &   0.28 &    0.17 &    0.16 &    0.58 &    -0.08 &   -0.08 &   -0.02 &   0.00 &    0.17 &    0.04 &    -0.08 &   0.00 &    0.39 &    0.08 &    -0.01 &   -0.04 \\ 
              &  0.10 &           0.03 &           0.12 &           0.04 &           0.04 &           0.05 &           0.14 &           0.06 &           0.20 &           0.05 &           0.05 &           0.14 &           0.05 &           0.05 &           0.07 &           0.09 &           0.04 &           0.04 &           0.20 \\         
HIP116076 &      -0.07 &   0.15 &    -0.14 &   0.14 &    0.07 &    0.01 &    0.24 &    -0.16 &   -0.26 &   -0.18 &   0.03 &    0.09 &    -0.01 &   -0.29 &   -0.31 &   -0.14 &   -0.05 &   -0.20 &   -0.25 \\ 
              &  0.08 &           0.03 &           0.05 &           0.06 &           0.04 &           0.03 &           0.15 &           0.07 &           0.16 &           0.05 &           0.10 &           0.11 &           0.12 &           0.07 &           0.05 &           0.09 &           0.07 &           0.03 &           0.10 \\         
HD17092 &        0.15 &    0.06 &    0.52 &    0.26 &    0.30 &    0.28 &    0.67 &    0.06 &    0.15 &    0.11 &    0.14 &    0.01 &    0.25 &    0.08 &    0.07 &    0.50 &    0.21 &    0.12 &    0.68 \\  
              &  0.13 &           0.03 &           0.28 &           0.06 &           0.03 &           0.05 &           0.05 &           0.08 &           0.26 &           0.06 &           0.09 &           0.10 &           0.10 &           0.07 &           0.07 &           0.13 &           0.08 &           0.04 &           0.24 \\         
BD+20 2457 &       -0.10 &   -0.29 &   -0.81 &   -0.46 &   -0.69 &   -0.57 &   0.12 &    -0.68 &   -0.77 &   -0.74 &   -0.50 &   -0.49 &   -0.58 &   -0.76 &   -0.20 &   -1.02 &   -0.65 &   -0.87 &   -0.91 \\ 
              &  0.05 &           0.03 &           0.10 &           0.07 &           0.03 &           0.04 &           0.24 &           0.07 &           0.16 &           0.05 &           0.08 &           0.09 &           0.08 &           0.07 &           0.52 &           0.08 &           0.05 &           0.04 &           0.07 \\         
$\gamma$1 Leo &      -0.07 &   -0.28 &   -0.27 &   0.00 &    -0.20 &   -0.28 &          &  -0.41 &   -0.41 &   -0.41 &   -0.36 &   -0.23 &   -0.41 &   -0.44 &   -0.47 &   -0.34 &   -0.35 &   -0.44 &   0.00 \\  
              &  0.05 &           0.03 &           0.07 &           0.05 &           0.05 &           0.03 &                       &    0.08 &           0.23 &           0.05 &           0.09 &           0.11 &           0.09 &           0.07 &           0.07 &           0.09 &           0.06 &           0.04 &           0.42 \\         
HD240210 &       0.17 &    -0.11 &   0.27 &    -0.13 &   0.20 &    0.10 &    0.68 &    -0.25 &   -0.15 &   -0.23 &   0.07 &    0.00 &    0.03 &    -0.12 &   -0.14 &   0.42 &    0.10 &    -0.07 &   0.04 \\  
              &  0.05 &           0.03 &           0.26 &           0.05 &           0.13 &           0.08 &           0.05 &           0.18 &           0.37 &           0.07 &           0.09 &           0.19 &           0.11 &           0.07 &           0.13 &           0.11 &           0.13 &           0.04 &           0.11 \\         
\hline\noalign{\smallskip}
\multicolumn{20}{c}{Giant stars without planets}\\
\hline\noalign{\smallskip}
HIP729 &         -0.03 &   -0.04 &   0.19 &    0.18 &    0.17 &    0.16 &    0.27 &    0.02 &    -0.05 &   0.00 &    0.02 &    0.12 &    0.02 &    0.02 &    0.03 &    0.43 &    0.08 &    0.02 &    -0.10 \\ 
              &  0.04 &           0.04 &           0.07 &           0.10 &           0.05 &           0.04 &           0.12 &           0.07 &           0.17 &           0.06 &           0.07 &           0.13 &           0.07 &           0.06 &           0.07 &           0.10 &           0.05 &           0.04 &           0.15 \\         
HIP873 &         -0.08 &   -0.08 &   0.06 &    0.21 &    0.11 &    0.13 &    0.28 &    0.01 &    -0.05 &   0.00 &    0.02 &    0.16 &    0.02 &    0.02 &    0.04 &    0.40 &    0.03 &    0.03 &    -0.03 \\ 
              &  0.04 &           0.04 &           0.05 &           0.10 &           0.03 &           0.04 &           0.14 &           0.06 &           0.16 &           0.06 &           0.07 &           0.11 &           0.07 &           0.05 &           0.08 &           0.11 &           0.05 &           0.04 &           0.08 \\         
HIP6682 &        -0.07 &   -0.02 &   0.02 &    0.20 &    0.14 &    0.12 &    0.25 &    -0.04 &   0.01 &    0.00 &    0.04 &    0.11 &    0.07 &    -0.02 &   -0.07 &   0.13 &    0.04 &    0.00 &    -0.06 \\ 
              &  0.08 &           0.03 &           0.04 &           0.07 &           0.03 &           0.04 &           0.10 &           0.06 &           0.16 &           0.05 &           0.05 &           0.11 &           0.05 &           0.05 &           0.08 &           0.26 &           0.04 &           0.04 &           0.06 \\         
HIP6999 &        -0.09 &   0.04 &    0.39 &    0.19 &    0.20 &    0.19 &    0.33 &    0.05 &    -0.06 &   0.07 &    0.05 &    0.18 &    0.09 &    0.05 &    0.06 &    0.42 &    0.13 &    0.07 &    0.00 \\  
              &  0.04 &           0.04 &           0.16 &           0.15 &           0.05 &           0.04 &           0.06 &           0.07 &           0.14 &           0.06 &           0.06 &           0.12 &           0.06 &           0.05 &           0.08 &           0.09 &           0.04 &           0.04 &           0.11 \\         
HIP7097 &        -0.42 &   -0.20 &   0.14 &    -0.05 &   -0.07 &   0.03 &    0.10 &    -0.14 &   -0.33 &   -0.21 &   -0.11 &   -0.22 &   -0.11 &   -0.18 &   -0.10 &   0.09 &    -0.14 &   -0.17 &   0.20 \\  
              &  0.15 &           0.03 &           0.08 &           0.13 &           0.12 &           0.04 &           0.18 &           0.07 &           0.18 &           0.09 &           0.09 &           0.12 &           0.10 &           0.07 &           0.19 &           0.11 &           0.07 &           0.04 &           0.40 \\         
HIP7607 &        0.29 &    0.02 &    0.24 &    0.03 &    0.33 &    0.28 &    1.11 &    -0.13 &   -0.06 &   0.08 &    0.13 &    0.22 &    0.34 &    0.00 &    0.07 &    0.83 &    0.40 &    0.19 &    0.25 \\  
              &  0.05 &           0.03 &           0.04 &           0.05 &           0.04 &           0.05 &           0.07 &           0.18 &           0.34 &           0.06 &           0.09 &           0.19 &           0.12 &           0.07 &           0.10 &           0.11 &           0.17 &           0.04 &           0.40 \\         
HIP7719 &        -0.37 &   -0.20 &   0.12 &    -0.02 &   -0.07 &   -0.07 &   0.03 &    -0.04 &   -0.31 &   -0.24 &   -0.13 &   -0.12 &   -0.21 &   -0.11 &   -0.02 &   0.02 &    -0.23 &   -0.21 &   -0.37 \\ 
              &  0.05 &           0.04 &           0.07 &           0.06 &           0.02 &           0.03 &           0.06 &           0.07 &           0.12 &           0.06 &           0.07 &           0.09 &           0.06 &           0.05 &           0.17 &           0.10 &           0.05 &           0.04 &           0.08 \\         
HIP9222 &        -0.17 &   -0.10 &   -0.09 &   0.04 &    0.01 &    0.00 &    0.20 &    -0.10 &   -0.16 &   -0.09 &   -0.08 &   0.05 &    -0.10 &   -0.14 &   -0.18 &   0.06 &    -0.11 &   -0.15 &   -0.29 \\ 
              &  0.09 &           0.03 &           0.04 &           0.13 &           0.05 &           0.03 &           0.09 &           0.07 &           0.16 &           0.05 &           0.08 &           0.10 &           0.09 &           0.06 &           0.06 &           0.10 &           0.06 &           0.04 &           0.11 \\         
HIP13531 &       -0.45 &   -0.26 &   0.07 &    -0.17 &   -0.14 &   -0.11 &   -0.01 &   -0.14 &   -0.34 &   -0.28 &   -0.27 &   -0.26 &   -0.33 &   -0.28 &   -0.21 &   -0.22 &   -0.30 &   -0.28 &   -0.34 \\ 
              &  0.05 &           0.04 &           0.07 &           0.10 &           0.02 &           0.03 &           0.06 &           0.07 &           0.11 &           0.07 &           0.07 &           0.10 &           0.06 &           0.06 &           0.18 &           0.09 &           0.04 &           0.04 &           0.06 \\         
HIP19038 &       -0.05 &   0.08 &    0.27 &    0.34 &    0.21 &    0.23 &    0.40 &    0.03 &    0.03 &    0.11 &    0.09 &    0.22 &    0.12 &    0.06 &    0.07 &    0.55 &    0.16 &    0.11 &    0.06 \\  
              &  0.08 &           0.04 &           0.07 &           0.05 &           0.05 &           0.05 &           0.11 &           0.08 &           0.20 &           0.06 &           0.08 &           0.13 &           0.08 &           0.06 &           0.07 &           0.09 &           0.08 &           0.04 &           0.23 \\         
HIP42528 &       -0.02 &   0.23 &    0.23 &    0.17 &    0.06 &    0.08 &    0.59 &    0.02 &    -0.08 &   0.03 &    0.05 &    0.07 &    0.05 &    0.05 &    -0.03 &   0.07 &    0.01 &    -0.01 &   -0.08 \\ 
              &  0.13 &           0.04 &           0.05 &           0.14 &           0.02 &           0.03 &           0.04 &           0.06 &           0.08 &           0.06 &           0.06 &           0.09 &           0.06 &           0.05 &           0.08 &           0.12 &           0.03 &           0.04 &           0.09 \\         
HIP59285 &       0.01 &    0.10 &    0.42 &    0.16 &    0.32 &    0.21 &    0.67 &    -0.04 &   0.25 &    0.10 &    0.14 &    0.28 &    0.21 &    0.01 &    0.18 &    0.65 &    0.22 &    0.09 &    0.23 \\  
              &  0.05 &           0.03 &           0.25 &           0.05 &           0.04 &           0.05 &           0.14 &           0.08 &           0.25 &           0.05 &           0.09 &           0.15 &           0.09 &           0.07 &           0.08 &           0.13 &           0.07 &           0.04 &           0.28 \\         
HIP59646 &       0.00 &    0.26 &    0.15 &    0.21 &    0.12 &    0.17 &    0.25 &    0.06 &    -0.02 &   0.06 &    0.07 &    0.16 &    0.05 &    0.11 &    0.11 &    0.43 &    0.04 &    0.08 &    0.13 \\  
              &  0.04 &           0.03 &           0.05 &           0.06 &           0.05 &           0.03 &           0.08 &           0.06 &           0.11 &           0.05 &           0.06 &           0.08 &           0.06 &           0.05 &           0.19 &           0.07 &           0.06 &           0.04 &           0.06 \\         
HIP59847 &       -0.30 &   -0.13 &   -0.05 &   -0.13 &   -0.06 &   -0.09 &   0.22 &    -0.14 &   -0.42 &   -0.29 &   -0.25 &   -0.18 &   -0.31 &   -0.22 &   -0.03 &   -0.14 &   -0.29 &   -0.27 &   -0.34 \\ 
              &  0.14 &           0.03 &           0.08 &           0.20 &           0.04 &           0.03 &           0.13 &           0.07 &           0.10 &           0.05 &           0.09 &           0.10 &           0.09 &           0.07 &           0.25 &           0.11 &           0.04 &           0.03 &           0.10 \\         
HIP59856 &       -0.08 &   0.09 &    -0.02 &   0.07 &    0.05 &    0.05 &    0.47 &    -0.20 &   -0.15 &   -0.10 &   -0.11 &   0.14 &    -0.12 &   -0.19 &   0.03 &    0.12 &    -0.09 &   -0.13 &   0.07 \\  
              &  0.05 &           0.03 &           0.08 &           0.06 &           0.06 &           0.05 &           0.11 &           0.08 &           0.16 &           0.05 &           0.10 &           0.14 &           0.11 &           0.08 &           0.06 &           0.11 &           0.07 &           0.04 &           0.05 \\         
HIP68904 &       0.14 &    -0.08 &   0.26 &    0.02 &    0.25 &    0.10 &    0.32 &    0.06 &    0.14 &    0.00 &    0.11 &    0.06 &    0.28 &    0.11 &    0.04 &    0.42 &    0.04 &    0.03 &    -0.01 \\ 
              &  0.04 &           0.04 &           0.13 &           0.05 &           0.05 &           0.03 &           0.12 &           0.08 &           0.13 &           0.06 &           0.07 &           0.10 &           0.06 &           0.06 &           0.08 &           0.08 &           0.06 &           0.04 &           0.16 \\         
HIP69185 &       -0.28 &   -0.21 &   -0.26 &   -0.10 &   -0.18 &   -0.20 &   0.05 &    -0.20 &   -0.41 &   -0.32 &   -0.25 &   -0.21 &   -0.34 &   -0.29 &   -0.25 &   -0.22 &   -0.31 &   -0.32 &   -0.32 \\ 
              &  0.05 &           0.04 &           0.06 &           0.06 &           0.03 &           0.03 &           0.15 &           0.07 &           0.09 &           0.06 &           0.06 &           0.07 &           0.06 &           0.05 &           0.06 &           0.10 &           0.04 &           0.04 &           0.08 \\         
HIP69427 &       0.12 &    -0.23 &   -0.37 &   -0.18 &   -0.08 &   -0.22 &          &  -0.46 &   -0.11 &   -0.34 &   -0.15 &   -0.15 &   0.02 &    -0.40 &   -0.43 &   -0.21 &   -0.24 &   -0.37 &   -0.53 \\ 
              &  0.05 &           0.03 &           0.07 &           0.05 &           0.05 &           0.03 &                       &    0.14 &           0.30 &           0.05 &           0.09 &           0.14 &           0.11 &           0.07 &           0.10 &           0.09 &           0.07 &           0.04 &           0.22 \\         
HIP69612 &       -0.15 &   -0.01 &   0.02 &    0.10 &    0.05 &    0.06 &    0.22 &    -0.09 &   -0.21 &   -0.09 &   -0.03 &   0.05 &    -0.03 &   -0.11 &   -0.14 &   0.22 &    -0.02 &   -0.07 &   -0.02 \\ 
              &  0.06 &           0.03 &           0.05 &           0.08 &           0.05 &           0.05 &           0.15 &           0.07 &           0.13 &           0.06 &           0.09 &           0.12 &           0.10 &           0.06 &           0.07 &           0.09 &           0.06 &           0.04 &           0.12 \\         
HIP70027 &       0.38 &    0.22 &    0.40 &    0.16 &    0.48 &    0.43 &    1.02 &    0.08 &    0.45 &    0.24 &    0.31 &    0.41 &    0.62 &    0.17 &    0.19 &    0.98 &    0.54 &    0.29 &    0.39 \\  
              &  0.07 &           0.03 &           0.08 &           0.06 &           0.08 &           0.06 &           0.07 &           0.15 &           0.34 &           0.07 &           0.10 &           0.19 &           0.12 &           0.07 &           0.15 &           0.13 &           0.17 &           0.04 &           0.35 \\         
HIP70038 &       -0.30 &   0.05 &    0.13 &    0.07 &    0.00 &    0.02 &    0.10 &    -0.05 &   -0.20 &   -0.12 &   -0.06 &   -0.01 &   -0.08 &   -0.03 &   -0.03 &   0.14 &    -0.09 &   -0.09 &   -0.17 \\ 
              &  0.06 &           0.04 &           0.07 &           0.09 &           0.05 &           0.04 &           0.05 &           0.06 &           0.10 &           0.06 &           0.06 &           0.09 &           0.06 &           0.05 &           0.14 &           0.10 &           0.05 &           0.04 &           0.07 \\         
HIP80816 &       -0.28 &   -0.09 &   0.12 &    0.06 &    -0.06 &   0.01 &    0.00 &    -0.05 &   -0.30 &   -0.21 &   -0.11 &   -0.05 &   -0.19 &   -0.13 &   -0.02 &   0.03 &    -0.16 &   -0.16 &   -0.09 \\ 
              &  0.09 &           0.04 &           0.07 &           0.06 &           0.07 &           0.04 &           0.08 &           0.07 &           0.12 &           0.06 &           0.07 &           0.09 &           0.08 &           0.06 &           0.13 &           0.09 &           0.05 &           0.04 &           0.11 \\         
HIP84975 &       -0.22 &   0.02 &    -0.12 &   0.04 &    -0.06 &   -0.08 &   0.12 &    -0.13 &   -0.27 &   -0.12 &   -0.12 &   -0.02 &   -0.13 &   -0.18 &   -0.14 &   -0.03 &   -0.13 &   -0.17 &   -0.30 \\ 
              &  0.05 &           0.04 &           0.04 &           0.06 &           0.02 &           0.03 &           0.07 &           0.07 &           0.12 &           0.06 &           0.06 &           0.08 &           0.06 &           0.05 &           0.06 &           0.09 &           0.05 &           0.04 &           0.06 \\         
HIP88765 &       -0.24 &   -0.01 &   0.21 &    0.17 &    0.06 &    0.10 &    0.23 &    0.02 &    -0.15 &   -0.07 &   -0.03 &   0.05 &    -0.03 &   -0.02 &   0.10 &    0.25 &    -0.04 &   -0.04 &   -0.17 \\ 
              &  0.04 &           0.04 &           0.05 &           0.06 &           0.02 &           0.04 &           0.08 &           0.07 &           0.12 &           0.06 &           0.06 &           0.10 &           0.06 &           0.05 &           0.17 &           0.09 &           0.05 &           0.04 &           0.08 \\         
HIP88836 &       0.21 &    0.09 &    0.41 &    0.25 &    0.47 &    0.39 &    0.79 &    0.12 &    0.43 &    0.22 &    0.24 &    0.19 &    0.46 &    0.16 &    0.19 &    0.87 &    0.30 &    0.26 &    0.34 \\  
              &  0.06 &           0.03 &           0.05 &           0.06 &           0.05 &           0.06 &           0.12 &           0.08 &           0.31 &           0.07 &           0.09 &           0.12 &           0.10 &           0.07 &           0.09 &           0.11 &           0.07 &           0.04 &           0.31 \\         
HIP89826 &       0.06 &    0.11 &    0.58 &    0.23 &    0.24 &    0.35 &    0.56 &    0.03 &    0.11 &    0.10 &    0.11 &    0.16 &    0.28 &    0.07 &    0.14 &    0.65 &    0.29 &    0.15 &    0.10 \\  
              &  0.06 &           0.03 &           0.28 &           0.06 &           0.04 &           0.06 &           0.18 &           0.09 &           0.25 &           0.06 &           0.09 &           0.14 &           0.10 &           0.07 &           0.07 &           0.09 &           0.10 &           0.04 &           0.30 \\         
HIP89918 &       -0.28 &   -0.02 &   0.12 &    0.07 &    -0.03 &   -0.03 &   0.08 &    -0.02 &   -0.28 &   -0.16 &   -0.11 &   -0.05 &   -0.15 &   -0.11 &   0.05 &    0.07 &    -0.15 &   -0.14 &   -0.17 \\ 
              &  0.05 &           0.04 &           0.07 &           0.09 &           0.05 &           0.03 &           0.06 &           0.07 &           0.10 &           0.06 &           0.06 &           0.09 &           0.06 &           0.05 &           0.12 &           0.09 &           0.05 &           0.04 &           0.07 \\         
HIP89962 &       -0.24 &   -0.05 &   -0.14 &   -0.05 &   -0.05 &   -0.10 &   0.09 &    -0.14 &   -0.25 &   -0.18 &   -0.13 &   -0.05 &   -0.15 &   -0.20 &   -0.22 &   -0.02 &   -0.16 &   -0.20 &   -0.28 \\ 
              &  0.07 &           0.04 &           0.04 &           0.12 &           0.04 &           0.03 &           0.11 &           0.07 &           0.08 &           0.06 &           0.06 &           0.09 &           0.06 &           0.05 &           0.06 &           0.09 &           0.05 &           0.04 &           0.07 \\         
HIP95822 &       -0.09 &   0.11 &    0.16 &    0.29 &    0.16 &    0.18 &    0.27 &    0.06 &    -0.01 &   0.05 &    0.09 &    0.19 &    0.09 &    0.06 &    0.03 &    0.48 &    0.11 &    0.06 &    0.53 \\  
              &  0.07 &           0.04 &           0.05 &           0.05 &           0.03 &           0.04 &           0.08 &           0.07 &           0.16 &           0.06 &           0.08 &           0.13 &           0.08 &           0.06 &           0.08 &           0.09 &           0.06 &           0.04 &           0.52 \\         
HIP95926 &       -0.03 &   -0.09 &   -0.06 &   0.21 &    0.05 &    0.03 &    0.25 &    -0.10 &   -0.14 &   -0.06 &   -0.05 &   0.01 &    -0.05 &   -0.08 &   0.01 &    0.19 &    -0.06 &   -0.05 &   -0.08 \\ 
              &  0.08 &           0.04 &           0.04 &           0.05 &           0.03 &           0.03 &           0.04 &           0.07 &           0.12 &           0.05 &           0.07 &           0.09 &           0.07 &           0.06 &           0.10 &           0.10 &           0.05 &           0.04 &           0.06 \\         
HIP96016 &       -0.23 &   -0.11 &   -0.11 &   0.07 &    -0.06 &   -0.05 &   0.04 &    -0.08 &   -0.24 &   -0.14 &   -0.09 &   -0.03 &   -0.15 &   -0.14 &   -0.13 &   0.05 &    -0.15 &   -0.15 &   0.15 \\  
              &  0.05 &           0.04 &           0.05 &           0.08 &           0.02 &           0.03 &           0.07 &           0.07 &           0.14 &           0.06 &           0.06 &           0.08 &           0.06 &           0.05 &           0.06 &           0.10 &           0.04 &           0.04 &           0.33 \\         
HIP96229 &       0.44 &    0.10 &    0.54 &    0.24 &    0.47 &    0.33 &    0.90 &    -0.02 &   0.49 &    0.25 &    0.32 &    0.30 &    0.44 &    0.10 &    0.14 &    0.80 &    0.35 &    0.20 &    0.41 \\  
              &  0.07 &           0.03 &           0.32 &           0.05 &           0.03 &           0.05 &           0.10 &           0.15 &           0.35 &           0.05 &           0.10 &           0.16 &           0.10 &           0.07 &           0.09 &           0.10 &           0.08 &           0.04 &           0.33 \\         
HIP98210 &       -0.16 &   -0.03 &   -0.12 &   0.11 &    0.01 &    -0.06 &   0.24 &    -0.13 &   -0.18 &   -0.13 &   -0.10 &   -0.01 &   -0.09 &   -0.18 &   -0.15 &   -0.01 &   -0.11 &   -0.16 &   -0.05 \\ 
              &  0.06 &           0.04 &           0.05 &           0.05 &           0.03 &           0.03 &           0.12 &           0.07 &           0.14 &           0.05 &           0.07 &           0.09 &           0.08 &           0.06 &           0.06 &           0.09 &           0.05 &           0.04 &           0.15 \\         
HIP98314 &       -0.42 &   -0.19 &   -0.26 &   -0.15 &   -0.22 &   -0.24 &   -0.15 &   -0.26 &   -0.40 &   -0.32 &   -0.27 &   -0.22 &   -0.34 &   -0.37 &   -0.36 &   -0.34 &   -0.31 &   -0.37 &   -0.37 \\ 
              &  0.04 &           0.04 &           0.06 &           0.05 &           0.02 &           0.03 &           0.04 &           0.07 &           0.10 &           0.06 &           0.06 &           0.08 &           0.05 &           0.05 &           0.08 &           0.09 &           0.05 &           0.04 &           0.06 \\         
HIP98845 &       -0.16 &   -0.17 &   -0.11 &   0.02 &    -0.16 &   -0.23 &   -0.08 &   -0.18 &   -0.26 &   -0.26 &   -0.11 &   -0.22 &   -0.23 &   -0.25 &   -0.31 &   -0.16 &   -0.26 &   -0.33 &   -0.18 \\ 
              &  0.05 &           0.04 &           0.06 &           0.07 &           0.07 &           0.03 &           0.04 &           0.07 &           0.07 &           0.06 &           0.07 &           0.08 &           0.06 &           0.05 &           0.12 &           0.09 &           0.06 &           0.04 &           0.06 \\         
HIP98920 &       0.12 &    0.08 &    0.26 &    0.41 &    0.25 &    0.18 &    0.34 &    0.08 &    0.12 &    0.09 &    0.14 &    0.24 &    0.16 &    0.10 &    0.07 &    0.53 &    0.16 &    0.11 &    0.21 \\  
              &  0.24 &           0.04 &           0.06 &           0.05 &           0.08 &           0.05 &           0.09 &           0.07 &           0.25 &           0.06 &           0.08 &           0.13 &           0.08 &           0.06 &           0.10 &           0.12 &           0.05 &           0.04 &           0.13 \\         
HIP99171 &       0.16 &    0.09 &    0.10 &    0.24 &    0.25 &    0.12 &    0.41 &    -0.06 &   0.16 &    0.07 &    0.14 &    0.16 &    0.12 &    -0.05 &   -0.01 &   0.29 &    0.05 &    0.01 &    0.12 \\  
              &  0.05 &           0.04 &           0.07 &           0.05 &           0.03 &           0.03 &           0.06 &           0.07 &           0.22 &           0.06 &           0.07 &           0.10 &           0.09 &           0.06 &           0.06 &           0.11 &           0.05 &           0.04 &           0.10 \\         
HIP99841 &       -0.33 &   -0.07 &   0.05 &    0.06 &    -0.02 &   -0.02 &   0.04 &    -0.08 &   -0.25 &   -0.12 &   -0.09 &   -0.01 &   -0.14 &   -0.12 &   -0.13 &   0.07 &    -0.13 &   -0.15 &   -0.22 \\ 
              &  0.06 &           0.04 &           0.04 &           0.07 &           0.03 &           0.04 &           0.10 &           0.06 &           0.12 &           0.06 &           0.06 &           0.09 &           0.05 &           0.05 &           0.06 &           0.10 &           0.05 &           0.04 &           0.06 \\         
HIP99913 &       -0.04 &   -0.01 &   0.17 &    0.24 &    0.15 &    0.18 &    0.38 &    0.05 &    0.00 &    0.05 &    0.07 &    0.24 &    0.08 &    0.06 &    -0.05 &   0.47 &    0.07 &    0.08 &    0.08 \\  
              &  0.05 &           0.04 &           0.07 &           0.09 &           0.03 &           0.04 &           0.08 &           0.07 &           0.18 &           0.06 &           0.08 &           0.13 &           0.09 &           0.06 &           0.18 &           0.12 &           0.06 &           0.04 &           0.11 \\         
HIP100022 &      0.13 &    -0.08 &   0.41 &    0.31 &    0.32 &    0.27 &    0.45 &    0.08 &    0.27 &    0.19 &    0.20 &    0.20 &    0.30 &    0.16 &    0.14 &    0.68 &    0.25 &    0.22 &    0.16 \\  
              &  0.06 &           0.04 &           0.18 &           0.05 &           0.02 &           0.04 &           0.07 &           0.07 &           0.20 &           0.07 &           0.07 &           0.11 &           0.07 &           0.06 &           0.07 &           0.11 &           0.05 &           0.04 &           0.10 \\         
HIP100503 &      -0.28 &   -0.16 &   -0.20 &   -0.08 &   -0.16 &   -0.15 &   0.09 &    -0.18 &   -0.34 &   -0.25 &   -0.18 &   -0.12 &   -0.25 &   -0.22 &   -0.15 &   -0.14 &   -0.25 &   -0.27 &   -0.37 \\ 
              &  0.05 &           0.03 &           0.05 &           0.05 &           0.04 &           0.03 &           0.08 &           0.07 &           0.07 &           0.06 &           0.06 &           0.07 &           0.06 &           0.05 &           0.07 &           0.08 &           0.05 &           0.04 &           0.06 \\         
HIP100541 &      -0.16 &   0.02 &    0.09 &    0.10 &    0.01 &    0.06 &    0.24 &    -0.08 &   -0.23 &   -0.07 &   -0.09 &   0.05 &    -0.10 &   -0.09 &   -0.08 &   0.16 &    -0.07 &   -0.07 &   -0.11 \\ 
              &  0.05 &           0.04 &           0.06 &           0.09 &           0.02 &           0.04 &           0.05 &           0.06 &           0.11 &           0.06 &           0.06 &           0.11 &           0.06 &           0.05 &           0.06 &           0.10 &           0.05 &           0.04 &           0.09 \\         
HIP100587 &      0.33 &    -0.06 &   0.28 &    -0.15 &   0.15 &    0.17 &    0.76 &    -0.29 &   -0.08 &   -0.04 &   0.05 &    0.15 &    0.09 &    -0.04 &   -0.04 &   0.62 &    0.11 &    0.06 &    0.21 \\  
              &  0.04 &           0.03 &           0.26 &           0.05 &           0.03 &           0.05 &           0.04 &           0.20 &           0.42 &           0.06 &           0.07 &           0.19 &           0.06 &           0.06 &           0.10 &           0.14 &           0.06 &           0.05 &           0.05 \\         
HIP101848 &      -0.18 &   -0.31 &   -0.12 &   0.02 &    -0.06 &   -0.07 &   0.11 &    -0.12 &   -0.23 &   -0.22 &   -0.12 &   -0.09 &   -0.16 &   -0.16 &   -0.16 &   0.02 &    -0.17 &   -0.21 &   -0.20 \\ 
              &  0.04 &           0.04 &           0.04 &           0.06 &           0.02 &           0.03 &           0.05 &           0.07 &           0.07 &           0.05 &           0.06 &           0.07 &           0.06 &           0.05 &           0.06 &           0.09 &           0.06 &           0.04 &           0.08 \\         
HIP101936 &      -0.04 &   -0.01 &   0.19 &    0.22 &    0.14 &    0.22 &    0.37 &    0.03 &    -0.04 &   0.04 &    0.02 &    0.19 &    0.03 &    0.03 &    0.04 &    0.50 &    0.12 &    0.06 &    -0.03 \\ 
              &  0.06 &           0.04 &           0.07 &           0.11 &           0.06 &           0.05 &           0.08 &           0.07 &           0.18 &           0.06 &           0.08 &           0.14 &           0.08 &           0.06 &           0.06 &           0.10 &           0.05 &           0.04 &           0.11 \\         
HIP102532 &      0.00 &    0.08 &    0.29 &    0.33 &    0.28 &    0.25 &    0.48 &    0.09 &    0.17 &    0.13 &    0.13 &    0.26 &    0.16 &    0.09 &    0.10 &    0.60 &    0.19 &    0.16 &    -0.03 \\ 
              &  0.08 &           0.04 &           0.10 &           0.05 &           0.04 &           0.04 &           0.14 &           0.07 &           0.22 &           0.06 &           0.07 &           0.13 &           0.07 &           0.06 &           0.10 &           0.10 &           0.06 &           0.04 &           0.21 \\         
HIP103004 &      -0.26 &   -0.03 &   0.16 &    -0.01 &   0.15 &    0.01 &    0.02 &    -0.01 &   -0.13 &   -0.12 &   -0.07 &   -0.02 &   -0.09 &   -0.07 &   0.05 &    0.07 &    -0.13 &   -0.12 &   0.04 \\  
              &  0.04 &           0.03 &           0.06 &           0.05 &           0.18 &           0.03 &           0.04 &           0.06 &           0.08 &           0.06 &           0.06 &           0.09 &           0.06 &           0.05 &           0.15 &           0.09 &           0.06 &           0.04 &           0.30 \\         
HIP103519 &      -0.06 &   0.06 &    0.34 &    0.26 &    0.20 &    0.23 &    0.32 &    0.08 &    0.03 &    0.10 &    0.09 &    0.17 &    0.13 &    0.11 &    0.11 &    0.56 &    0.16 &    0.13 &    0.00 \\  
              &  0.06 &           0.04 &           0.10 &           0.06 &           0.03 &           0.04 &           0.05 &           0.06 &           0.14 &           0.07 &           0.06 &           0.11 &           0.07 &           0.05 &           0.08 &           0.09 &           0.05 &           0.04 &           0.15 \\         
HIP105390 &      -0.13 &   -0.42 &   -0.16 &   -0.02 &   -0.14 &   -0.12 &   -0.09 &   -0.16 &   -0.33 &   -0.23 &   -0.18 &   -0.14 &   -0.22 &   -0.22 &   -0.18 &   -0.14 &   -0.21 &   -0.26 &   -0.28 \\ 
              &  0.08 &           0.04 &           0.04 &           0.06 &           0.02 &           0.03 &           0.04 &           0.07 &           0.09 &           0.06 &           0.06 &           0.07 &           0.06 &           0.05 &           0.06 &           0.08 &           0.03 &           0.04 &           0.07 \\         
HIP105411 &      0.05 &    0.48 &    0.03 &    0.24 &    0.20 &    0.09 &    0.31 &    -0.03 &   0.01 &    0.00 &    0.14 &    0.20 &    0.12 &    -0.15 &   -0.19 &   0.20 &    0.11 &    -0.08 &   0.04 \\  
              &  0.08 &           0.03 &           0.08 &           0.06 &           0.04 &           0.04 &           0.05 &           0.07 &           0.17 &           0.05 &           0.09 &           0.12 &           0.09 &           0.06 &           0.07 &           0.09 &           0.06 &           0.04 &           0.06 \\         
HIP105502 &      0.08 &    0.07 &    0.16 &    0.13 &    0.16 &    0.17 &    0.33 &    -0.02 &   -0.04 &   -0.01 &   0.03 &    0.07 &    0.02 &    -0.05 &   -0.01 &   0.40 &    0.06 &    -0.01 &   0.51 \\  
              &  0.03 &           0.03 &           0.19 &           0.11 &           0.02 &           0.05 &           0.13 &           0.06 &           0.19 &           0.06 &           0.06 &           0.11 &           0.05 &           0.05 &           0.08 &           0.09 &           0.05 &           0.04 &           0.35 \\         
HIP106081 &      0.15 &    0.04 &    0.21 &    0.27 &    0.30 &    0.24 &    0.50 &    0.01 &    0.18 &    0.14 &    0.14 &    0.25 &    0.16 &    0.07 &    0.12 &    0.60 &    0.19 &    0.16 &    0.02 \\  
              &  0.07 &           0.03 &           0.07 &           0.05 &           0.04 &           0.05 &           0.06 &           0.08 &           0.25 &           0.06 &           0.08 &           0.14 &           0.08 &           0.06 &           0.07 &           0.12 &           0.05 &           0.04 &           0.30 \\         
HIP106093 &      -0.09 &   0.01 &    0.21 &    0.21 &    0.12 &    0.17 &    0.28 &    0.04 &    -0.09 &   0.01 &    0.01 &    0.15 &    0.04 &    0.03 &    0.00 &    0.41 &    0.04 &    0.03 &    0.43 \\  
              &  0.07 &           0.04 &           0.06 &           0.09 &           0.03 &           0.04 &           0.11 &           0.06 &           0.13 &           0.07 &           0.06 &           0.11 &           0.06 &           0.05 &           0.06 &           0.10 &           0.05 &           0.04 &           0.34 \\         
HIP110538 &      -0.31 &   -0.15 &   -0.20 &   -0.09 &   -0.14 &   -0.16 &   0.16 &    -0.24 &   -0.39 &   -0.26 &   -0.26 &   -0.11 &   -0.32 &   -0.32 &   -0.24 &   -0.17 &   -0.27 &   -0.29 &   -0.33 \\ 
              &  0.06 &           0.03 &           0.06 &           0.09 &           0.04 &           0.03 &           0.06 &           0.07 &           0.15 &           0.05 &           0.10 &           0.09 &           0.11 &           0.07 &           0.06 &           0.09 &           0.06 &           0.03 &           0.05 \\         
HIP111944 &      0.03 &    -0.12 &   0.12 &    -0.04 &   -0.03 &   -0.07 &   0.47 &    -0.32 &   -0.14 &   -0.27 &   -0.15 &   -0.06 &   0.07 &    -0.23 &   -0.26 &   0.16 &    -0.09 &   -0.22 &   -0.44 \\ 
              &  0.05 &           0.03 &           0.19 &           0.05 &           0.03 &           0.05 &           0.06 &           0.14 &           0.27 &           0.05 &           0.08 &           0.15 &           0.10 &           0.07 &           0.11 &           0.09 &           0.08 &           0.04 &           0.30 \\         
HIP112041 &      -0.33 &   -0.29 &   -0.27 &   -0.18 &   -0.22 &   -0.28 &   -0.11 &   -0.33 &   -0.45 &   -0.38 &   -0.35 &   -0.26 &   -0.40 &   -0.44 &   -0.41 &   -0.38 &   -0.36 &   -0.42 &   -0.42 \\ 
              &  0.06 &           0.03 &           0.08 &           0.07 &           0.04 &           0.03 &           0.06 &           0.07 &           0.12 &           0.04 &           0.09 &           0.07 &           0.11 &           0.07 &           0.05 &           0.09 &           0.06 &           0.03 &           0.05 \\         
HIP112067 &      0.04 &    -0.14 &   0.10 &    0.09 &    0.13 &    0.15 &    0.51 &    -0.09 &   -0.03 &   0.01 &    0.04 &    0.01 &    0.07 &    -0.09 &   0.14 &    0.54 &    0.10 &    -0.03 &   0.05 \\  
              &  0.06 &           0.04 &           0.13 &           0.05 &           0.05 &           0.06 &           0.32 &           0.06 &           0.20 &           0.09 &           0.07 &           0.14 &           0.07 &           0.06 &           0.31 &           0.09 &           0.06 &           0.04 &           0.08 \\         
HIP112158 &      -0.42 &   -0.25 &   0.03 &    -0.13 &   -0.12 &   -0.11 &   -0.03 &   -0.12 &   -0.41 &   -0.27 &   -0.24 &   -0.19 &   -0.31 &   -0.24 &   -0.19 &   -0.26 &   -0.30 &   -0.28 &   -0.20 \\ 
              &  0.05 &           0.03 &           0.05 &           0.07 &           0.04 &           0.03 &           0.05 &           0.08 &           0.13 &           0.06 &           0.08 &           0.10 &           0.08 &           0.06 &           0.14 &           0.08 &           0.05 &           0.04 &           0.22 \\         
HIP112242 &      -0.16 &   0.11 &    0.51 &    0.23 &    0.18 &    0.25 &    0.34 &    0.08 &    -0.02 &   0.10 &    0.05 &    0.18 &    0.10 &    0.09 &    0.24 &    0.44 &    0.12 &    0.11 &    0.03 \\  
              &  0.04 &           0.04 &           0.10 &           0.09 &           0.05 &           0.04 &           0.08 &           0.07 &           0.14 &           0.07 &           0.06 &           0.11 &           0.07 &           0.05 &           0.21 &           0.09 &           0.05 &           0.04 &           0.07 \\         
HIP115696 &      -0.25 &   -0.16 &   -0.29 &   -0.17 &   -0.21 &   -0.26 &   -0.03 &   -0.34 &   -0.42 &   -0.35 &   -0.31 &   -0.21 &   -0.37 &   -0.41 &   -0.34 &   -0.39 &   -0.34 &   -0.38 &   -0.32 \\ 
              &  0.04 &           0.04 &           0.05 &           0.10 &           0.03 &           0.03 &           0.04 &           0.07 &           0.11 &           0.06 &           0.07 &           0.08 &           0.06 &           0.05 &           0.06 &           0.09 &           0.06 &           0.04 &           0.07 \\         
HIP115830 &      0.01 &    0.08 &    0.41 &    0.28 &    0.18 &    0.21 &    0.37 &    0.01 &    0.00 &    0.07 &    0.08 &    0.20 &    0.05 &    0.04 &    0.05 &    0.52 &    0.15 &    0.10 &    0.11 \\  
              &  0.08 &           0.03 &           0.24 &           0.06 &           0.03 &           0.05 &           0.14 &           0.07 &           0.20 &           0.06 &           0.09 &           0.14 &           0.09 &           0.07 &           0.09 &           0.11 &           0.08 &           0.03 &           0.07 \\         
HIP115919 &      -0.21 &   -0.03 &   0.21 &    0.20 &    0.11 &    0.12 &    0.21 &    0.04 &    -0.12 &   -0.01 &   0.03 &    0.10 &    0.02 &    0.03 &    0.21 &    0.35 &    0.02 &    0.02 &    -0.02 \\ 
              &  0.06 &           0.04 &           0.07 &           0.08 &           0.02 &           0.04 &           0.06 &           0.06 &           0.13 &           0.06 &           0.06 &           0.11 &           0.06 &           0.05 &           0.25 &           0.09 &           0.03 &           0.04 &           0.07 \\         
HIP116584 &      -0.18 &   -0.02 &   -0.23 &   -0.12 &   0.09 &    -0.22 &   0.05 &    -0.21 &   -0.17 &   -0.22 &   -0.03 &   -0.05 &   -0.07 &   -0.38 &   -0.55 &   -0.40 &   -0.21 &   -0.41 &   -0.07 \\ 
              &  0.04 &           0.04 &           0.06 &           0.08 &           0.11 &           0.03 &           0.04 &           0.07 &           0.16 &           0.07 &           0.07 &           0.10 &           0.07 &           0.06 &           0.09 &           0.08 &           0.06 &           0.04 &           0.35 \\         
HIP116823 &      0.32 &    0.14 &    0.05 &    0.16 &    0.46 &    0.30 &    0.97 &    -0.03 &   0.47 &    0.22 &    0.30 &    0.28 &    0.43 &    0.11 &    0.12 &    0.79 &    0.30 &    0.20 &    0.25 \\  
              &  0.05 &           0.03 &           0.21 &           0.06 &           0.03 &           0.05 &           0.07 &           0.14 &           0.35 &           0.07 &           0.09 &           0.16 &           0.10 &           0.07 &           0.07 &           0.11 &           0.06 &           0.04 &           0.24 \\         
HIP117375 &      -0.29 &   -0.10 &   -0.03 &   0.12 &    0.06 &    0.07 &    0.15 &    0.01 &    -0.24 &   -0.10 &   -0.05 &   -0.01 &   -0.11 &   -0.09 &   0.06 &    0.17 &    -0.08 &   -0.09 &   -0.09 \\ 
              &  0.07 &           0.04 &           0.09 &           0.11 &           0.04 &           0.04 &           0.08 &           0.07 &           0.10 &           0.07 &           0.07 &           0.10 &           0.06 &           0.05 &           0.14 &           0.09 &           0.04 &           0.04 &           0.17 \\         
HIP117411 &      0.23 &    0.09 &    0.52 &    0.30 &    0.34 &    0.31 &    0.65 &    0.05 &    0.35 &    0.21 &    0.18 &    0.30 &    0.26 &    0.13 &    0.18 &    0.75 &    0.27 &    0.25 &    0.26 \\  
              &  0.06 &           0.03 &           0.23 &           0.05 &           0.04 &           0.04 &           0.14 &           0.08 &           0.26 &           0.06 &           0.08 &           0.13 &           0.07 &           0.07 &           0.08 &           0.12 &           0.05 &           0.04 &           0.22 \\         
HIP117541 &      0.11 &    0.07 &    0.27 &    0.29 &    0.28 &    0.26 &    0.56 &    0.00 &    0.12 &    0.09 &    0.18 &    0.21 &    0.23 &    0.00 &    0.05 &    0.58 &    0.22 &    0.11 &    0.14 \\  
              &  0.10 &           0.03 &           0.24 &           0.06 &           0.05 &           0.05 &           0.09 &           0.08 &           0.25 &           0.06 &           0.10 &           0.13 &           0.10 &           0.07 &           0.08 &           0.09 &           0.07 &           0.04 &           0.20 \\         
\hline\noalign{\smallskip}
\multicolumn{20}{c}{Subgiant stars with planets}\\
\hline\noalign{\smallskip}
HIP8159 &        0.04 &    0.02 &    0.14 &    0.23 &    0.18 &    0.13 &    0.00 &    0.11 &    0.03 &    0.09 &    0.08 &    0.08 &    0.07 &    0.09 &    0.09 &    0.27 &    0.08 &    0.09 &    0.01 \\  
              &  0.02 &           0.01 &           0.02 &           0.04 &           0.02 &           0.02 &           0.11 &           0.04 &           0.02 &           0.04 &           0.03 &           0.04 &           0.03 &           0.03 &           0.04 &           0.07 &           0.06 &           0.02 &           0.05 \\         
HIP12048 &       0.06 &    -0.05 &   0.08 &    0.21 &    0.13 &    0.09 &    0.07 &    0.10 &    0.11 &    0.03 &    0.10 &    0.10 &    0.05 &    0.12 &    0.20 &    0.19 &    0.05 &    0.08 &    0.10 \\  
              &  0.01 &           0.01 &           0.02 &           0.02 &           0.02 &           0.01 &           0.10 &           0.04 &           0.02 &           0.03 &           0.02 &           0.04 &           0.02 &           0.02 &           0.08 &           0.05 &           0.05 &           0.02 &           0.19 \\         
HIP12191 &       0.24 &    -0.31 &   0.40 &    0.28 &    0.31 &    0.29 &    0.12 &    0.26 &    0.24 &    0.29 &    0.22 &    0.26 &    0.27 &    0.23 &    0.36 &    0.51 &    0.21 &    0.30 &    0.20 \\  
              &  0.03 &           0.01 &           0.01 &           0.06 &           0.01 &           0.01 &           0.22 &           0.04 &           0.06 &           0.04 &           0.02 &           0.04 &           0.03 &           0.02 &           0.10 &           0.08 &           0.04 &           0.02 &           0.08 \\         
HIP27253 &       0.25 &    0.14 &    0.44 &    0.40 &    0.36 &    0.36 &    0.35 &    0.25 &    0.26 &    0.34 &    0.29 &    0.32 &    0.31 &    0.29 &    0.32 &    0.57 &    0.33 &    0.34 &    0.20 \\  
              &  0.02 &           0.02 &           0.03 &           0.06 &           0.01 &           0.02 &           0.06 &           0.04 &           0.04 &           0.04 &           0.03 &           0.06 &           0.03 &           0.03 &           0.04 &           0.07 &           0.04 &           0.02 &           0.07 \\         
HIP36795 &       -0.21 &          &  -0.11 &   -0.23 &   -0.22 &   -0.15 &   -0.03 &   -0.13 &   -0.01 &   -0.31 &   -0.22 &   -0.26 &   -0.03 &   -0.26 &   -0.22 &   -0.33 &   -0.31 &   -0.28 &   -0.34 \\ 
              &  0.02 &                       &    0.10 &           0.06 &           0.01 &           0.02 &           0.01 &           0.04 &           0.01 &           0.05 &           0.03 &           0.04 &           0.18 &           0.03 &           0.06 &           0.05 &           0.05 &           0.03 &           0.05 \\         
HIP42446 &       0.50 &           &  0.37 &    0.43 &    0.37 &    0.33 &    0.28 &    0.21 &    0.45 &    0.23 &    0.39 &    0.43 &    0.48 &    0.27 &    0.49 &    0.64 &    0.34 &    0.34 &    0.15 \\  
              &  0.19 &                       &    0.04 &           0.05 &           0.04 &           0.03 &           0.19 &           0.06 &           0.16 &           0.09 &           0.07 &           0.13 &           0.07 &           0.06 &           0.46 &           0.13 &           0.04 &           0.05 &           0.05 \\         
HIP49813 &       0.21 &    0.09 &    0.38 &    0.45 &    0.38 &    0.36 &    0.35 &    0.24 &    0.22 &    0.26 &    0.28 &    0.31 &    0.30 &    0.29 &    0.26 &    0.63 &    0.31 &    0.32 &    0.46 \\  
              &  0.04 &           0.02 &           0.02 &           0.07 &           0.02 &           0.03 &           0.06 &           0.05 &           0.06 &           0.05 &           0.04 &           0.06 &           0.04 &           0.04 &           0.08 &           0.09 &           0.04 &           0.03 &           0.28 \\         
HIP54195 &       0.26 &           &  0.43 &    0.40 &    0.39 &    0.36 &    0.36 &    0.26 &    0.26 &    0.36 &    0.27 &    0.30 &    0.32 &    0.29 &    0.37 &    0.49 &    0.29 &    0.35 &    0.28 \\  
              &  0.04 &                       &    0.04 &           0.06 &           0.01 &           0.01 &           0.09 &           0.04 &           0.03 &           0.04 &           0.02 &           0.06 &           0.02 &           0.03 &           0.09 &           0.05 &           0.04 &           0.02 &           0.08 \\         
HIP66192 &       0.28 &    0.15 &    0.22 &    0.26 &    0.23 &    0.20 &    0.23 &    0.17 &    0.13 &    0.20 &    0.17 &    0.12 &    0.19 &    0.17 &    0.24 &    0.41 &    0.18 &    0.22 &    0.14 \\  
              &  0.08 &           0.01 &           0.09 &           0.02 &           0.01 &           0.02 &           0.07 &           0.04 &           0.02 &           0.05 &           0.02 &           0.05 &           0.03 &           0.02 &           0.09 &           0.08 &           0.04 &           0.02 &           0.12 \\         
HIP93746 &       0.46 &    0.77 &    0.56 &    0.48 &    0.63 &    0.51 &    0.75 &    0.16 &    0.77 &    0.62 &    0.49 &    0.54 &    0.60 &    0.41 &    0.49 &    0.96 &    0.56 &    0.52 &    0.56 \\  
              &  0.14 &           0.03 &           0.08 &           0.05 &           0.06 &           0.04 &           0.35 &           0.08 &           0.26 &           0.09 &           0.08 &           0.14 &           0.06 &           0.06 &           0.07 &           0.11 &           0.07 &           0.05 &           0.40 \\         
HIP94256 &       0.26 &           &  0.26 &    0.39 &    0.41 &    0.33 &    0.16 &    0.26 &    0.42 &    0.41 &    0.36 &    0.34 &    0.41 &    0.31 &    0.33 &    0.39 &    0.41 &    0.35 &    0.09 \\  
              &  0.08 &                       &    0.12 &           0.14 &           0.03 &           0.02 &           0.03 &           0.04 &           0.04 &           0.05 &           0.02 &           0.05 &           0.03 &           0.03 &           0.04 &           0.10 &           0.07 &           0.03 &           0.21 \\         
HIP96507 &       0.14 &    0.26 &    0.24 &    0.18 &    0.26 &    0.20 &    0.06 &    0.17 &    0.35 &    0.20 &    0.18 &    0.14 &    0.20 &    0.13 &    0.27 &    0.20 &    0.00 &    0.13 &    0.18 \\  
              &  0.10 &           0.02 &           0.07 &           0.04 &           0.11 &           0.01 &           0.09 &           0.04 &           0.07 &           0.05 &           0.03 &           0.04 &           0.04 &           0.03 &           0.07 &           0.07 &           0.17 &           0.03 &           0.11 \\         
HIP100970 &      -0.02 &   0.30 &    0.04 &    0.14 &    0.14 &    0.04 &    0.10 &    0.12 &    0.02 &    0.02 &    0.02 &    0.01 &    0.03 &    0.08 &    0.33 &    0.14 &    -0.04 &   0.01 &    -0.08 \\ 
              &  0.03 &           0.01 &           0.01 &           0.04 &           0.09 &           0.02 &           0.12 &           0.04 &           0.03 &           0.05 &           0.03 &           0.04 &           0.04 &           0.03 &           0.18 &           0.05 &           0.03 &           0.02 &           0.07 \\         
HIP114699 &      -0.14 &   -0.06 &   -0.21 &   -0.01 &   -0.03 &   -0.11 &   0.02 &    -0.12 &   -0.21 &   -0.15 &   -0.11 &   -0.09 &   -0.18 &   -0.18 &   -0.14 &   -0.20 &   -0.19 &   -0.22 &   -0.05 \\ 
              &  0.03 &           0.03 &           0.03 &           0.04 &           0.04 &           0.02 &           0.03 &           0.05 &           0.06 &           0.04 &           0.05 &           0.05 &           0.05 &           0.04 &           0.05 &           0.06 &           0.04 &           0.03 &           0.24 \\         
HIP115100 &      0.09 &    0.96 &    0.20 &    0.22 &    0.19 &    0.15 &    0.09 &    0.11 &    0.10 &    0.15 &    0.10 &    0.13 &    0.12 &    0.08 &    0.16 &    0.21 &    0.10 &    0.12 &    0.11 \\  
              &  0.01 &           0.01 &           0.01 &           0.02 &           0.01 &           0.01 &           0.09 &           0.04 &           0.01 &           0.04 &           0.02 &           0.04 &           0.02 &           0.02 &           0.06 &           0.06 &           0.04 &           0.02 &           0.07 \\         
HIP118319 &      0.22 &    0.23 &    0.33 &    0.23 &    0.21 &    0.27 &    0.22 &    0.16 &    0.25 &    0.27 &    0.21 &    0.20 &    0.21 &    0.19 &    0.31 &    0.33 &    0.21 &    0.25 &    0.23 \\  
              &  0.01 &           0.02 &           0.01 &           0.02 &           0.01 &           0.01 &           0.15 &           0.04 &           0.01 &           0.04 &           0.02 &           0.04 &           0.03 &           0.02 &           0.10 &           0.04 &           0.04 &           0.02 &           0.21 \\         
HAT-P-7 &        -0.06 &   -0.28 &   0.06 &    0.15 &    0.03 &    0.19 &    -0.11 &   0.26 &           &  0.18 &    0.27 &    0.22 &    0.35 &    0.25 &    0.15 &    0.04 &    0.16 &    0.22 &    -0.17 \\ 
              &  0.04 &           0.02 &           0.02 &           0.04 &           0.05 &           0.03 &           0.18 &           0.04 &                       &    0.04 &           0.03 &           0.04 &           0.07 &           0.04 &           0.06 &           0.08 &           0.10 &           0.03 &           0.15 \\         
\hline\noalign{\smallskip}
\multicolumn{20}{c}{Subgiant stars without planets}\\
\hline\noalign{\smallskip}
HIP6512 &        0.01 &    0.05 &    0.00 &    0.18 &    0.14 &    0.04 &    0.12 &    -0.04 &   -0.06 &   0.00 &    0.05 &    0.05 &    0.01 &    -0.07 &   -0.10 &   0.02 &    -0.02 &   -0.09 &   -0.04 \\ 
              &  0.04 &           0.03 &           0.04 &           0.06 &           0.03 &           0.02 &           0.05 &           0.06 &           0.08 &           0.05 &           0.06 &           0.07 &           0.06 &           0.05 &           0.05 &           0.09 &           0.06 &           0.03 &           0.07 \\         
HIP12350 &       -0.02 &   -0.07 &   0.10 &    0.17 &    0.41 &    0.12 &    -0.02 &   0.12 &    0.04 &    0.14 &    0.11 &    0.16 &    0.11 &    0.09 &    0.04 &    0.11 &    0.05 &    0.09 &    -0.02 \\ 
              &  0.05 &           0.01 &           0.02 &           0.03 &           0.21 &           0.02 &           0.02 &           0.04 &           0.04 &           0.04 &           0.03 &           0.04 &           0.03 &           0.03 &           0.08 &           0.04 &           0.03 &           0.02 &           0.07 \\         
HIP14086 &       -0.51 &   -0.23 &   -0.58 &   -0.29 &   -0.34 &   -0.41 &          &  -0.40 &   -0.51 &   -0.56 &   -0.37 &   -0.39 &   -0.52 &   -0.62 &   -0.56 &   -0.89 &   -0.57 &   -0.65 &   -0.51 \\ 
              &  0.04 &           0.03 &           0.04 &           0.08 &           0.04 &           0.03 &                       &    0.06 &           0.05 &           0.06 &           0.06 &           0.07 &           0.07 &           0.05 &           0.05 &           0.07 &           0.05 &           0.04 &           0.07 \\         
HIP15776 &       -0.45 &   -0.34 &   -0.45 &   -0.37 &   -0.39 &   -0.45 &   -0.46 &   -0.40 &   -0.60 &   -0.55 &   -0.49 &   -0.48 &   -0.60 &   -0.56 &   -0.48 &   -0.69 &   -0.54 &   -0.58 &   -0.53 \\ 
              &  0.03 &           0.02 &           0.06 &           0.06 &           0.02 &           0.02 &           0.03 &           0.06 &           0.03 &           0.05 &           0.05 &           0.05 &           0.04 &           0.04 &           0.05 &           0.06 &           0.04 &           0.03 &           0.06 \\         
HIP17183 &       0.04 &    -0.01 &   -0.01 &   0.11 &    0.75 &    0.07 &    0.08 &    0.03 &    0.18 &    0.07 &    0.18 &    0.11 &    0.13 &    0.02 &    0.07 &    0.17 &    0.05 &    -0.01 &   -0.15 \\ 
              &  0.14 &           0.04 &           0.04 &           0.13 &           0.47 &           0.03 &           0.04 &           0.07 &           0.18 &           0.05 &           0.07 &           0.07 &           0.06 &           0.05 &           0.06 &           0.08 &           0.05 &           0.04 &           0.14 \\         
HIP17378 &       0.14 &    0.04 &    0.18 &    0.23 &    0.20 &    0.17 &    0.32 &    0.04 &    0.12 &    0.06 &    0.13 &    0.14 &    0.15 &    0.08 &    0.11 &    0.37 &    0.12 &    0.10 &    0.39 \\  
              &  0.04 &           0.03 &           0.04 &           0.05 &           0.03 &           0.03 &           0.11 &           0.06 &           0.12 &           0.05 &           0.06 &           0.09 &           0.06 &           0.05 &           0.07 &           0.08 &           0.05 &           0.04 &           0.28 \\         
HIP18432 &       -0.23 &   -0.12 &   -0.34 &   -0.13 &   -0.13 &   -0.24 &   -0.19 &   -0.26 &   -0.31 &   -0.32 &   -0.22 &   -0.22 &   -0.32 &   -0.36 &   -0.30 &   -0.47 &   -0.34 &   -0.38 &   -0.30 \\ 
              &  0.04 &           0.03 &           0.03 &           0.06 &           0.02 &           0.02 &           0.03 &           0.05 &           0.04 &           0.05 &           0.05 &           0.05 &           0.05 &           0.04 &           0.05 &           0.06 &           0.05 &           0.03 &           0.07 \\         
HIP60585 &       0.31 &           &  0.29 &    0.32 &    0.32 &    0.24 &    0.00 &    0.29 &    0.42 &    0.27 &    0.32 &    0.36 &    0.24 &    0.32 &    0.48 &    0.35 &    0.22 &    0.22 &    0.18 \\  
              &  0.10 &                       &    0.08 &           0.05 &           0.10 &           0.03 &           0.15 &           0.05 &           0.01 &           0.07 &           0.03 &           0.05 &           0.04 &           0.04 &           0.10 &           0.11 &           0.06 &           0.03 &           0.19 \\         
HIP64408 &       0.11 &    0.04 &    0.20 &    0.23 &    0.59 &    0.14 &    0.13 &    0.08 &    0.06 &    0.12 &    0.07 &    0.10 &    0.10 &    0.12 &    0.11 &    0.24 &    0.12 &    0.15 &    0.10 \\  
              &  0.02 &           0.01 &           0.05 &           0.02 &           0.03 &           0.01 &           0.04 &           0.04 &           0.02 &           0.04 &           0.02 &           0.04 &           0.02 &           0.02 &           0.04 &           0.04 &           0.05 &           0.02 &           0.09 \\         
HIP70616 &       0.37 &    0.09 &    0.76 &    0.38 &    0.58 &    0.46 &    0.73 &    0.24 &    0.63 &    0.47 &    0.43 &    0.33 &    0.58 &    0.36 &    0.42 &    0.95 &    0.54 &    0.45 &    0.53 \\  
              &  0.04 &           0.03 &           0.19 &           0.05 &           0.05 &           0.05 &           0.17 &           0.07 &           0.23 &           0.07 &           0.07 &           0.10 &           0.06 &           0.06 &           0.07 &           0.11 &           0.06 &           0.05 &           0.15 \\         
HIP81819 &       -0.01 &   0.10 &    -0.06 &   0.09 &    0.07 &    0.01 &    0.13 &    -0.02 &   -0.08 &   -0.02 &   -0.01 &   0.04 &    -0.02 &   -0.02 &   0.03 &    0.01 &    -0.04 &   -0.05 &   0.10 \\  
              &  0.04 &           0.02 &           0.02 &           0.03 &           0.02 &           0.02 &           0.08 &           0.04 &           0.04 &           0.04 &           0.03 &           0.05 &           0.03 &           0.03 &           0.08 &           0.05 &           0.04 &           0.03 &           0.25 \\         
HIP98036 &       -0.21 &   0.02 &    -0.18 &   -0.07 &   -0.11 &   -0.12 &   0.02 &    -0.17 &   -0.26 &   -0.18 &   -0.15 &   -0.10 &   -0.19 &   -0.19 &   -0.16 &   -0.12 &   -0.19 &   -0.22 &   -0.15 \\ 
              &  0.06 &           0.03 &           0.04 &           0.05 &           0.04 &           0.03 &           0.04 &           0.06 &           0.07 &           0.06 &           0.06 &           0.07 &           0.06 &           0.05 &           0.07 &           0.08 &           0.05 &           0.04 &           0.06 \\         
HIP98138 &       0.03 &    0.04 &    0.23 &    0.04 &    0.07 &    0.08 &    0.05 &    0.09 &    0.05 &    0.03 &    0.04 &    0.03 &    -0.01 &   0.01 &    0.12 &    0.02 &    -0.03 &   0.00 &    -0.18 \\ 
              &  0.16 &           0.01 &           0.13 &           0.05 &           0.01 &           0.02 &           0.14 &           0.04 &           0.03 &           0.04 &           0.03 &           0.04 &           0.03 &           0.04 &           0.05 &           0.04 &           0.06 &           0.02 &           0.11 \\         
HIP102531 &      -0.01 &   -0.16 &   0.13 &    0.05 &    0.08 &    0.12 &    -0.07 &   0.12 &    0.28 &    -0.02 &   0.05 &    0.01 &    0.06 &    0.06 &    0.16 &    0.07 &    0.02 &    0.07 &    0.01 \\  
              &  0.02 &           0.02 &           0.02 &           0.05 &           0.05 &           0.01 &           0.13 &           0.04 &           0.01 &           0.04 &           0.03 &           0.04 &           0.05 &           0.02 &           0.08 &           0.06 &           0.08 &           0.02 &           0.14 \\         
HIP109822 &      -0.10 &   0.01 &    -0.21 &   0.02 &    0.04 &    -0.09 &   0.14 &    -0.16 &   -0.14 &   -0.16 &   -0.05 &   -0.04 &   -0.12 &   -0.25 &   -0.22 &   -0.28 &   -0.17 &   -0.27 &   0.07 \\  
              &  0.16 &           0.04 &           0.05 &           0.05 &           0.04 &           0.03 &           0.04 &           0.06 &           0.12 &           0.05 &           0.07 &           0.07 &           0.06 &           0.05 &           0.06 &           0.08 &           0.05 &           0.04 &           0.25 \\         
HIP116250 &      0.27 &    0.19 &    0.39 &    0.36 &    0.39 &    0.32 &    0.18 &    0.26 &    0.27 &    0.36 &    0.25 &    0.31 &    0.30 &    0.25 &    0.23 &    0.37 &    0.32 &    0.34 &    0.21 \\  
              &  0.02 &           0.01 &           0.01 &           0.03 &           0.02 &           0.01 &           0.05 &           0.04 &           0.02 &           0.04 &           0.02 &           0.04 &           0.01 &           0.02 &           0.04 &           0.04 &           0.03 &           0.02 &           0.09 \\         
\hline\noalign{\smallskip}
\multicolumn{20}{c}{Main-sequence stars with planets}\\
\hline\noalign{\smallskip}
HIP20723 &       0.21 &           &  0.34 &    0.28 &    0.25 &    0.23 &    0.14 &    0.13 &    0.18 &    0.24 &    0.18 &    0.20 &    0.21 &    0.20 &    0.24 &    0.46 &    0.25 &    0.24 &    0.20 \\  
              &  0.04 &                       &    0.02 &           0.05 &           0.02 &           0.01 &           0.09 &           0.04 &           0.03 &           0.04 &           0.03 &           0.04 &           0.03 &           0.02 &           0.04 &           0.08 &           0.05 &           0.02 &           0.08 \\         
HIP31246 &       0.28 &    0.35 &    0.37 &    0.32 &    0.37 &    0.31 &    0.27 &    0.13 &    0.34 &    0.34 &    0.29 &    0.34 &    0.39 &    0.27 &    0.34 &    0.57 &    0.36 &    0.34 &    0.63 \\  
              &  0.04 &           0.02 &           0.03 &           0.03 &           0.03 &           0.03 &           0.07 &           0.05 &           0.08 &           0.05 &           0.04 &           0.06 &           0.04 &           0.04 &           0.07 &           0.08 &           0.04 &           0.03 &           0.22 \\         
HIP60081 &       0.19 &    0.25 &    0.38 &    0.36 &    0.34 &    0.30 &    0.20 &    0.21 &    0.25 &    0.29 &    0.24 &    0.26 &    0.28 &    0.27 &    0.27 &    0.43 &    0.27 &    0.30 &    0.24 \\  
              &  0.02 &           0.01 &           0.01 &           0.04 &           0.02 &           0.01 &           0.06 &           0.04 &           0.01 &           0.04 &           0.02 &           0.04 &           0.02 &           0.02 &           0.04 &           0.04 &           0.04 &           0.02 &           0.08 \\         
HIP80838 &       0.48 &    1.29 &    0.54 &    0.27 &    0.45 &    0.40 &    0.00 &    0.38 &    0.78 &    0.77 &    0.52 &    0.53 &    0.58 &    0.48 &    0.83 &    0.71 &    0.58 &    0.49 &    0.59 \\  
              &  0.02 &           0.02 &           0.02 &           0.03 &           0.14 &           0.02 &           0.23 &           0.05 &           0.22 &           0.06 &           0.04 &           0.05 &           0.06 &           0.05 &           0.14 &           0.07 &           0.01 &           0.03 &           0.22 \\         
HIP95740 &       0.33 &           &  0.36 &    0.48 &    0.39 &    0.41 &    0.29 &    0.35 &    0.51 &    0.51 &    0.45 &    0.49 &    0.43 &    0.43 &    0.74 &    0.63 &    0.50 &    0.48 &    0.31 \\  
              &  0.02 &                       &    0.11 &           0.04 &           0.13 &           0.02 &           0.21 &           0.06 &           0.14 &           0.07 &           0.03 &           0.05 &           0.04 &           0.02 &           0.18 &           0.11 &           0.07 &           0.02 &           0.09 \\         
HIP98767 &       0.23 &    0.14 &    0.26 &    0.37 &    0.34 &    0.27 &    0.23 &    0.17 &    0.25 &    0.29 &    0.29 &    0.30 &    0.30 &    0.23 &    0.22 &    0.38 &    0.29 &    0.23 &    0.20 \\  
              &  0.02 &           0.01 &           0.02 &           0.04 &           0.01 &           0.02 &           0.03 &           0.04 &           0.02 &           0.03 &           0.03 &           0.10 &           0.03 &           0.03 &           0.05 &           0.05 &           0.03 &           0.02 &           0.05 \\         
HIP109378 &      0.24 &    1.16 &    0.26 &    0.35 &    0.36 &    0.26 &    0.22 &    0.16 &    0.24 &    0.29 &    0.29 &    0.26 &    0.29 &    0.21 &    0.23 &    0.44 &    0.27 &    0.22 &    0.34 \\  
              &  0.03 &           0.02 &           0.02 &           0.02 &           0.02 &           0.02 &           0.06 &           0.04 &           0.06 &           0.03 &           0.03 &           0.04 &           0.03 &           0.03 &           0.04 &           0.08 &           0.05 &           0.02 &           0.17 \\         
HIP113357 &      0.18 &           &  0.15 &    0.25 &    0.21 &    0.20 &    0.13 &    0.13 &    0.13 &    0.18 &    0.16 &    0.15 &    0.18 &    0.18 &    0.18 &    0.34 &    0.24 &    0.20 &    0.16 \\  
              &  0.02 &                       &    0.10 &           0.02 &           0.02 &           0.01 &           0.09 &           0.04 &           0.01 &           0.05 &           0.02 &           0.03 &           0.02 &           0.02 &           0.03 &           0.04 &           0.02 &           0.02 &           0.04 \\         
HIP113421 &      0.28 &    0.27 &    0.44 &    0.44 &    0.40 &    0.35 &    0.27 &    0.23 &    0.32 &    0.36 &    0.35 &    0.34 &    0.39 &    0.35 &    0.38 &    0.56 &    0.37 &    0.37 &    0.27 \\  
              &  0.02 &           0.01 &           0.03 &           0.05 &           0.02 &           0.01 &           0.05 &           0.04 &           0.06 &           0.04 &           0.03 &           0.04 &           0.03 &           0.02 &           0.06 &           0.06 &           0.05 &           0.02 &           0.11 \\         
GSC02883$^{\dag}$ &        0.18 &    0.66 &    0.36 &    0.34 &    0.36 &    0.31 &    0.08 &    0.22 &    0.38 &    0.33 &    0.33 &    0.23 &    0.28 &    0.30 &    0.36 &    0.42 &    0.30 &    0.32 &    0.43 \\  
              &  0.03 &           0.01 &           0.02 &           0.11 &           0.02 &           0.03 &           0.25 &           0.04 &           0.06 &           0.06 &           0.03 &           0.08 &           0.03 &           0.02 &           0.32 &           0.13 &           0.03 &           0.03 &           0.11 \\         
TrES-4 &         0.34 &    0.77 &    0.40 &    0.23 &    0.01 &    0.36 &    -0.19 &   0.29 &    0.57 &    0.29 &    0.50 &    0.39 &    0.54 &    0.46 &    0.37 &    0.38 &    0.13 &    0.39 &    0.25 \\  
              &  0.12 &           0.02 &           0.03 &           0.05 &           0.43 &           0.02 &           0.39 &           0.04 &           0.01 &           0.07 &           0.04 &           0.05 &           0.07 &           0.06 &           0.06 &           0.09 &           0.34 &           0.03 &           0.11 \\        
\end{longtable}
\tablefoot{$^{\dag}$: GSC02883-01687}
\end{landscape}
\end{longtab}
}

%\input{tables/tc_gigantes_table_abundancias}
%\input{tables/ma15_stars_co_table}
% ---------------------------------------------------------------------------
% Articulo abundancias quimicas en estrellas evolucionadas con/sin planeta 
% Tabla 3: 
% ---------------------------------------------------------------------------
\onllongtab{
\begin{longtable}{lcc}
\caption{
 Carbon and oxygen abundances for the MS stars from MA15.
  }\label{carbon_oxygen_MA15_stars}\\
\hline
\hline
 HIP    &          C~{\sc i}  & O~{\sc i} \\
\hline
\endfirsthead
\caption{Continued.} \\
\hline
 HIP    &          C~{\sc i}  & O~{\sc i} \\
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
\hline\noalign{\smallskip}
%HIP	b1	XH_CI	b2	eCI	b3	[O/H]	b4	eOI	b5
171	&	-0.52	$\pm$	0.02	&	-0.25	$\pm$	0.02	\\
490	&	-0.14	$\pm$	0.05	&				\\
522	&	0.04	$\pm$	0.03	&				\\
544	&	0.00	$\pm$	0.02	&				\\
1598	&	-0.30	$\pm$	0.01	&				\\
1599	&	-0.26	$\pm$	0.02	&	-0.09	$\pm$	0.01	\\
2941	&				&	0.15	$\pm$	0.02	\\
3093	&	0.09	$\pm$	0.04	&	0.13	$\pm$	0.02	\\
3765	&	0.05	$\pm$	0.20	&	-0.12	$\pm$	0.03	\\
3821	&	-0.20	$\pm$	0.04	&	-0.15	$\pm$	0.01	\\
3909	&	-0.09	$\pm$	0.04	&				\\
4148	&	0.36	$\pm$	0.03	&				\\
5336	&				&	0.61	$\pm$	0.02	\\
5862	&	0.18	$\pm$	0.02	&				\\
5944	&	0.06	$\pm$	0.13	&				\\
7513	&	0.12	$\pm$	0.02	&				\\
7576	&				&				\\
7978	&	-0.14	$\pm$	0.01	&				\\
7981	&	-0.06	$\pm$	0.04	&	0.12	$\pm$	0.02	\\
8486	&	-0.19	$\pm$	0.01	&				\\
10138	&	-0.17	$\pm$	0.03	&	0.07	$\pm$	0.02	\\
10798	&	-0.36	$\pm$	0.02	&	-0.16	$\pm$	0.02	\\
12114	&	0.68	$\pm$	0.03	&				\\
12777	&	-0.05	$\pm$	0.02	&				\\
13402	&	0.05	$\pm$	0.03	&	-0.02	$\pm$	0.02	\\
13642	&	0.29	$\pm$	0.03	&				\\
14632	&	0.13	$\pm$	0.01	&	-0.03	$\pm$	0.01	\\
15330	&	-0.21	$\pm$	0.04	&				\\
15371	&	-0.21	$\pm$	0.06	&	-0.05	$\pm$	0.01	\\
15457	&	-0.05	$\pm$	0.01	&				\\
16537	&	0.10	$\pm$	0.04	&	-0.07	$\pm$	0.03	\\
17420	&	0.36	$\pm$	0.03	&	-0.09	$\pm$	0.03	\\
19849	&	0.00	$\pm$	0.06	&	-0.04	$\pm$	0.02	\\
19855	&	-0.17	$\pm$	0.01	&				\\
22263	&	-0.10	$\pm$	0.02	&	-0.11	$\pm$	0.01	\\
23311	&	1.00	$\pm$	0.04	&	0.42	$\pm$	0.03	\\
23816	&	0.00	$\pm$	0.02	&	-0.19	$\pm$	0.02	\\
24205	&	-0.22	$\pm$	0.02	&	-0.27	$\pm$	0.01	\\
24786	&				&	-0.11	$\pm$	0.02	\\
24813	&	0.03	$\pm$	0.03	&	0.09	$\pm$	0.01	\\
25110	&	0.04	$\pm$	0.03	&				\\
26779	&	0.06	$\pm$	0.03	&	0.36	$\pm$	0.02	\\
27072	&	-0.12	$\pm$	0.01	&				\\
27913	&	-0.17	$\pm$	0.14	&				\\
27980	&	-0.01	$\pm$	0.03	&	-0.31	$\pm$	0.01	\\
28767	&	0.11	$\pm$	0.07	&				\\
28954	&				&				\\
29271	&	0.03	$\pm$	0.02	&	-0.24	$\pm$	0.01	\\
29568	&	-0.18	$\pm$	0.01	&				\\
31711	&	-0.31	$\pm$	0.01	&				\\
32439	&	-0.02	$\pm$	0.04	&				\\
32480	&	0.02	$\pm$	0.04	&				\\
32970	&	0.38	$\pm$	0.09	&	-0.18	$\pm$	0.02	\\
32984	&	0.83	$\pm$	0.03	&				\\
33212	&	-0.11	$\pm$	0.03	&				\\
33277	&	-0.14	$\pm$	0.13	&				\\
33690	&	0.11	$\pm$	0.06	&				\\
33719	&	0.13	$\pm$	0.02	&	-0.13	$\pm$	0.02	\\
34017	&	-0.02	$\pm$	0.03	&				\\
34065	&	-0.09	$\pm$	0.01	&	-0.02	$\pm$	0.01	\\
35136	&	-0.23	$\pm$	0.04	&				\\
36439	&	-0.25	$\pm$	0.02	&				\\
36827	&				&				\\
37853	&	-0.43	$\pm$	0.06	&	-0.30	$\pm$	0.01	\\
38784	&	-0.11	$\pm$	0.01	&				\\
39903	&	-0.50	$\pm$	0.06	&				\\
40843	&	-0.26	$\pm$	0.02	&				\\
41484	&	-0.02	$\pm$	0.01	&				\\
41926	&	-0.35	$\pm$	0.02	&	-0.32	$\pm$	0.02	\\
42074	&				&				\\
42333	&	-0.01	$\pm$	0.01	&				\\
42438	&	-0.14	$\pm$	0.01	&				\\
42808	&	0.21	$\pm$	0.03	&				\\
43625	&	-0.26	$\pm$	0.14	&				\\
43726	&	0.05	$\pm$	0.01	&	0.18	$\pm$	0.01	\\
44897	&				&	0.22	$\pm$	0.03	\\
45617	&				&				\\
46580	&				&	-0.19	$\pm$	0.03	\\
47007	&	0.19	$\pm$	0.01	&	0.20	$\pm$	0.02	\\
47592	&				&				\\
49081	&				&	-0.02	$\pm$	0.01	\\
49699	&	0.47	$\pm$	0.03	&				\\
50384	&	-0.32	$\pm$	0.01	&				\\
51459	&	-0.15	$\pm$	0.02	&				\\
52462	&	0.08	$\pm$	0.03	&				\\
53721	&	0.04	$\pm$	0.02	&	-0.03	$\pm$	0.01	\\
54745	&	0.03	$\pm$	0.18	&				\\
56452	&				&	0.09	$\pm$	0.02	\\
56997	&	-0.07	$\pm$	0.02	&				\\
57507	&	-0.20	$\pm$	0.02	&	-0.31	$\pm$	0.02	\\
58451	&	0.27	$\pm$	0.11	&	-0.11	$\pm$	0.03	\\
60074	&	-0.14	$\pm$	0.03	&				\\
61028	&	0.23	$\pm$	0.05	&				\\
61100	&				&				\\
62145	&				&	-0.20	$\pm$	0.03	\\
62207	&	-0.51	$\pm$	0.07	&				\\
62523	&				&				\\
63742	&				&				\\
64394	&	-0.02	$\pm$	0.01	&	0.11	$\pm$	0.02	\\
64792	&	0.08	$\pm$	0.12	&				\\
64797	&	0.16	$\pm$	0.03	&	-0.01	$\pm$	0.02	\\
65515	&				&				\\
65530	&				&				\\
66704	&	-0.32	$\pm$	0.01	&				\\
66781	&				&				\\
67275	&	0.13	$\pm$	0.05	&				\\
67422	&	1.07	$\pm$	0.04	&	0.22	$\pm$	0.03	\\
67620	&	-0.04	$\pm$	0.09	&	0.41	$\pm$	0.01	\\
68184	&	0.90	$\pm$	0.03	&	0.41	$\pm$	0.03	\\
68593	&	-0.02	$\pm$	0.03	&	0.26	$\pm$	0.03	\\
68682	&				&				\\
69965	&	-0.59	$\pm$	0.02	&				\\
70319	&	-0.18	$\pm$	0.01	&				\\
70857	&	-0.14	$\pm$	0.02	&	1.11	$\pm$	0.02	\\
71181	&	0.49	$\pm$	0.03	&				\\
71395	&				&				\\
71683	&	0.22	$\pm$	0.04	&	0.17	$\pm$	0.01	\\
71743	&				&				\\
72339	&	0.79	$\pm$	0.74	&	-0.18	$\pm$	0.02	\\
72567	&	-0.01	$\pm$	0.04	&				\\
72848	&	0.02	$\pm$	0.03	&	0.72	$\pm$	0.02	\\
73100	&	0.07	$\pm$	0.04	&				\\
73869	&	-0.05	$\pm$	0.01	&				\\
74702	&	-0.16	$\pm$	0.12	&				\\
76375	&	0.31	$\pm$	0.12	&	0.19	$\pm$	0.03	\\
76635	&	0.05	$\pm$	0.04	&	0.29	$\pm$	0.02	\\
77052	&				&				\\
77372	&	0.06	$\pm$	0.55	&	0.39	$\pm$	0.02	\\
77408	&				&	1.07	$\pm$	0.02	\\
77801	&	-0.23	$\pm$	0.15	&				\\
78072	&	-0.39	$\pm$	0.24	&				\\
78775	&				&				\\
79248	&				&				\\
79492	&	-0.16	$\pm$	0.10	&	0.21	$\pm$	0.02	\\
79672	&	0.02	$\pm$	0.02	&	0.06	$\pm$	0.01	\\
80337	&	-0.11	$\pm$	0.07	&				\\
80725	&				&				\\
80902	&	-0.14	$\pm$	0.08	&				\\
81300	&	0.00	$\pm$	0.05	&	1.13	$\pm$	0.02	\\
81800	&	-0.06	$\pm$	0.01	&				\\
82588	&				&				\\
82860	&	-0.11	$\pm$	0.02	&				\\
83389	&	-0.10	$\pm$	0.05	&	1.04	$\pm$	0.02	\\
84862	&	-0.03	$\pm$	0.09	&				\\
85235	&	-0.41	$\pm$	0.02	&				\\
86036	&	-0.02	$\pm$	0.03	&	-0.05	$\pm$	0.02	\\
88601	&	0.05	$\pm$	0.02	&	0.14	$\pm$	0.02	\\
88745	&	-0.41	$\pm$	0.01	&				\\
88972	&	0.18	$\pm$	0.06	&	0.15	$\pm$	0.03	\\
89042	&	0.02	$\pm$	0.06	&				\\
91438	&	-0.23	$\pm$	0.07	&	-0.08	$\pm$	0.02	\\
93017	&				&				\\
93858	&	0.05	$\pm$	0.02	&	0.07	$\pm$	0.01	\\
94050	&	-0.03	$\pm$	0.02	&				\\
94346	&				&				\\
95149	&	-0.08	$\pm$	0.01	&				\\
96100	&	-0.27	$\pm$	0.02	&	-0.05	$\pm$	0.02	\\
96901	&	0.03	$\pm$	0.01	&	0.04	$\pm$	0.01	\\
97546	&	0.03	$\pm$	0.02	&				\\
97675	&	0.07	$\pm$	0.01	&				\\
98819	&				&	0.46	$\pm$	0.02	\\
99240	&	0.30	$\pm$	0.07	&	-0.07	$\pm$	0.01	\\
99316	&				&				\\
99461	&	0.25	$\pm$	0.07	&	-0.31	$\pm$	0.03	\\
99711	&				&				\\
101997	&				&	0.02	$\pm$	0.02	\\
103389	&	-0.19	$\pm$	0.06	&				\\
104239	&	0.05	$\pm$	0.03	&				\\
104903	&	0.13	$\pm$	0.04	&	0.40	$\pm$	0.01	\\
105312	&	-0.20	$\pm$	0.02	&				\\
105388	&	-0.17	$\pm$	0.02	&				\\
105858	&	-0.49	$\pm$	0.05	&				\\
106696	&	0.12	$\pm$	0.03	&				\\
107022	&	0.04	$\pm$	0.15	&	-0.08	$\pm$	0.02	\\
107350	&	-0.13	$\pm$	0.02	&				\\
107649	&	-0.01	$\pm$	0.14	&				\\
108028	&	0.24	$\pm$	0.03	&	-0.24	$\pm$	0.03	\\
109422	&	0.00	$\pm$	0.03	&				\\
109821	&	-0.06	$\pm$	0.01	&	-0.09	$\pm$	0.01	\\
110109	&	-0.22	$\pm$	0.06	&	-0.14	$\pm$	0.01	\\
114236	&	0.43	$\pm$	0.02	&				\\
114622	&	0.59	$\pm$	0.20	&	-0.09	$\pm$	0.03	\\
114948	&	-0.09	$\pm$	0.02	&				\\
115331	&				&				\\
116613	&				&				\\
116745	&	1.35	$\pm$	0.39	&				\\
116906	&	-0.02	$\pm$	0.01	&	0.04	$\pm$	0.01	\\
\hline\noalign{\smallskip}
\end{longtable}
